Structure of Disk Dominated Galaxies I. Bulge/Disk Parameters, Simulations, and Secular Evolution

(Abridged) A robust analysis of galaxy structural parameters, based on the modeling of bulge and disk brightnesses in the BVRH bandpasses, is presented for 121 face-on and moderately inclined late-type spirals. Each surface brightness (SB) profile is decomposed into a sum of a generalized Sersic bulge and an exponential disk. The reliability and limitations of our bulge-to-disk (B/D) decompositions are tested with extensive simulations of galaxy brightness profiles (1D) and images (2D). Galaxy types are divided into 3 classes according to their SB profile shapes; Freeman Type-I and Type-II, and a third ``Transition'' class for galaxies whose profiles change from Type-II in the optical to Type-I in the infrared. We discuss possible interpretations of Freeman Type-II profiles. The Sersic bulge shape parameter for nearby Type-I late-type spirals shows a range between n=0.1-2 but, on average, the underlying surface density profile for the bulge and disk of these galaxies is adequately described by a double-exponential distribution. We confirm a coupling between the bulge and disk with a scale length ratio r_e/h=0.22+/-0.09, or h_bulge/h_disk=0.13+/-0.06 for late-type spirals, in agreement with recent N-body simulations of disk formation and models of secular evolution. This ratio increases from ~0.20 for late-type spirals to ~0.24 for earlier types. The similar scaling relations for early and late-type spirals suggest comparable formation and/or evolution scenarios for disk galaxies of all Hubble types.

==> (inline-0) <==
\begin{deluxetable}{lc|cccccccccc|c}
\tabletypesize{\normalsize}
\tablewidth{0pt}
\tablecaption{Table of mean values and mean rms deviations for repeat
observations. \label{tab:rms}
}\tablehead{
\multicolumn{2}{c|}{} &
\colhead{$\overline{n}$} &
\colhead{$\overline{\sigma_n}$} &
\colhead{${\overline{\mu_{e}}}$} &
\colhead{$\overline{{\sigma_{\mu_{e}}}}$} &
\colhead{$\overline{r_e}$} &
\colhead{$\overline{\sigma_{r_e}}$} &
\colhead{$\overline{\mu_{0}}$} &
\colhead{$\overline{\sigma_{\mu_{0}}}$} &
\colhead{$\overline{h}$} &
\colhead{$\overline{\sigma_{h}}$} &
\multicolumn{1}{|c}{$N$} \\

\multicolumn{2}{c|}{} &
\colhead{} &
\colhead{} &
\colhead{\scriptsize{(mag}/$\sq^{\arcsec}$)} &
\colhead{} &
\colhead{\scriptsize{(kpc)}} &
\colhead{} &
\colhead{\scriptsize{(mag}/$\sq^{\arcsec}$)} &
\colhead{} &
\colhead{\scriptsize{(kpc)}} &
\colhead{} &
\multicolumn{1}{|c}{} }
\startdata
I  & B & 1.00 & 0.13 & 21.88 & 0.19 & 1.13 & 0.08 & 20.90 & 0.03 & 5.35 & 0.18 & 7 \\
   & V & 0.98 & 0.07 & 20.16 & 0.27 & 0.81 & 0.11 & 19.96 & 0.03 & 4.06 & 0.08 & 7 \\
   & R & 0.88 & 0.16 & 20.02 & 0.17 & 0.77 & 0.11 & 19.59 & 0.04 & 3.76 & 0.07 & 13 \\
   & H & 0.95 & 0.14 & 17.52 & 0.26 & 0.85 & 0.14 & 17.33 & 0.10 & 3.49 & 0.17 & 5 \\
\hline
   & \hidewidth{Total} & 0.94 & 0.13 & 20.07 & 0.21 & 0.87 & 0.11 & 19.61 & 0.05 & 4.13 & 0.11 & 32 \\
\hline
\hline
II & B & 0.72 & 0.17 & 22.84 & 0.28 & 1.05 & 0.36 & 21.45 & 0.06 & 3.60 & 0.13 & 2 \\
   & R & 0.61 & 0.19 & 20.00 & 0.34 & 0.41 & 0.05 & 19.80 & 0.02 & 3.01 & 0.02 & 4 \\
   & H & 0.68 & 0.25 & 17.61 & 0.07 & 0.80 & 0.00 & 17.45 & 0.09 & 5.28 & 0.39 & 2 \\
\hline
   &  \hidewidth{Total} & 0.66 & 0.20 & 20.12 & 0.26 & 0.67 & 0.12 & 19.62 & 0.05 & 3.73 & 0.14 & 8 \\
\hline
\hline
Tr  & V & 0.65 & 0.14 & 21.41 & 0.27 & 0.78 & 0.11 & 20.69 & 0.05 & 5.00 & 0.14 & 2 \\
    & R & 0.65 & 0.11 & 20.19 & 0.33 & 0.71 & 0.37 & 19.60 & 0.03 & 4.51 & 0.06 & 5 \\
    & H & 1.18 & 0.40 & 18.14 & 0.41 & 0.60 & 0.09 & 17.27 & 0.04 & 2.58 & 0.17 & 3 \\
\hline
    &  \hidewidth{Total} & 0.81 & 0.20 & 19.82 & 0.34 & 0.69 & 0.07 & 19.12 & 0.04 & 4.03 & 0.11 & 10 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{c|cccccrr}
\tabletypesize{\normalsize}
\tablewidth{0pt}
\tablecaption{Comparison of B/D decomposition parameters.
\label{tab:us_vs_dJ}}
\tablehead{
\multicolumn{1}{c|}{Author} &
\colhead{UGC}  &
\colhead{band} &
\colhead{${\mu_{0}}$} &
\colhead{$h$}  &
\colhead{$\mu_{e}$} &
\colhead{$r_e$}  &
\colhead{$n$}  \\
\multicolumn{1}{c|}{} &
\colhead{} &
\colhead{} &
\colhead{(mag/$\sq^{\arcsec}$)} &
\colhead{(\arcsec)} &
\colhead{(mag/$\sq^{\arcsec}$)} &
\colhead{(\arcsec)}  &
\colhead{}  }
\startdata
Graham  &   463 & B & 20.77 & 13.0 & 20.51 & 1.6 & 0.4 \\
de~Jong &   463 & B & 20.76 & 13.5 & 20.60 & 1.3 & 1.0 \\
us      &   463 & B & 20.59 & 14.2 & 20.15 & 1.1 & 0.4 \\ \hline
%Graham  &   463 & K & 16.65 & 10.9 & 16.40 & 1.9 & 0.4 \\
de~Jong &   463 & H & 16.80 & 12.0 & 16.73 & 1.9 & 1.0 \\
us      &   463 & H & 17.11 & 13.7 & 16.56 & 1.6 & 0.5 \\ \hline
Graham  &   3080 & B & 22.20 & 19.5 & 22.42 & 1.4 & 0.3 \\
de~Jong &   3080 & B & 21.99 & 17.2 & 19.88 & 0.2 & 1.0 \\
us      &   3080 & B & 21.99 & 24.3 & 22.74 & 2.0 & 0.5 \\ \hline
%Graham  &   3080 & K & 18.17 & 14.4 & 18.40 & 1.6 & 0.4 \\
de~Jong &   3080 & H & 18.21 & 15.1 & 18.79 & 1.7 & 1.0 \\
us      &   3080 & H & 18.28 & 18.2 & 19.21 & 2.7 & 0.9 \\ \hline
Graham  &   3140 & B & 21.06 & 13.7 & 22.16 & 4.8 & 2.9 \\
de~Jong &   3140 & B & 20.90 & 13.1 & 20.46 & 2.0 & 1.0 \\
us      &   3140 & B & 20.52 & 12.9 & 20.75 & 2.8 & 1.1 \\
us      &   3140 & B & 20.66 & 13.6 & 21.28 & 3.6 & 1.4 \\ \hline
%Graham  &   3140 & K & 17.42 & 11.2 & 18.87 &10.4 & 4.0 \\
de~Jong &   3140 & H & 16.96 & 11.3 & 15.99 & 2.1 & 1.0 \\
us      &   3140 & H & 17.22 & 12.0 & 17.28 & 4.1 & 1.9 \\
\enddata
\tablecomments{Parameter comparison between \citet{deJong96a},
\citet{Graham01}, and
us.  Graham's decompositions (B-band only as Graham did not re-analyse
de~Jong's H-band data) use de~Jong's 1D brightness profiles.  Our
decompositions are based upon data discussed in this paper and presented
in Paper II.  The surface
brightnesses have not been corrected for Galactic or internal extinction in
order to compare with \citet{deJong96a} and \citet{Graham01}.
Repeat observations
are listed for UGC 3140 B-band.  The galaxies UGC 463 and 3080 are Type-II
systems; UGC 3140 is a Type-I galaxy.  See Graham (2001; Fig. 6) for examples
of his decompositions (esp. for UGC 463).}
\end{deluxetable}

\begin{deluxetable}{ccccccc}
\tabletypesize{\normalsize}
\tablewidth{0pt}
\tablecaption{Mean and standard deviation, $\mu(\sigma)$, for bulge and disk parameters
for different types and bandpasses.  N denotes the number of data
points.  Multiple observations count as independent entries.
\label{tab:means}}
\tablehead{
\colhead{Param} &
\colhead{Type} &
\colhead{} &
\colhead{B} &
\colhead{V} &
\colhead{R} &
\colhead{H} }
\startdata

 &  I & N & 56 & 39 & 59 & 34 \\ [-0pt]
 & II & N & 23 & 23 & 31 & 22 \\ [-0pt]
 & Tr & N &  4 & 12 & 19 & 16 \\ [+8pt]

 $n$  & I  & $\mu(\sigma)$ & 0.88 (0.38) & 1.02 (0.42) & 0.95 (0.35) & 1.11 (0.57) \\ [-0pt]
      & II & $\mu(\sigma)$ & 0.63 (0.33) & 0.65 (0.25) & 0.67 (0.23) & 0.68 (0.32) \\ [-0pt]
      & Tr & $\mu(\sigma)$ & 0.50 (0.37) & 0.89 (0.41) & 0.79 (0.40) & 1.04 (0.50) \\ [+8pt]

$r_e$ & I  & $\mu(\sigma)$ & 1.00 (0.77) & 1.07 (0.81) & 0.96 (0.62) & 0.87 (0.52) \\ [-0pt]
(kpc) & II & $\mu(\sigma)$ & 0.72 (0.41) & 0.65 (0.32) & 0.66 (0.32) & 0.65 (0.36) \\ [-0pt]
      & Tr & $\mu(\sigma)$ & 0.40 (0.14) & 0.68 (0.27) & 0.69 (0.31) & 0.70 (0.33) \\ [+8pt]

$h$   & I  & $\mu(\sigma)$ & 5.48 (2.63) & 5.03 (2.40) & 4.54 (2.08) & 3.81 (1.58) \\ [-0pt]
(kpc) & II & $\mu(\sigma)$ & 4.84 (1.85) & 4.61 (1.81) & 4.23 (1.65) & 4.17 (1.96) \\ [-0pt]
      & Tr & $\mu(\sigma)$ & 4.05 (1.07) & 4.51 (1.58) & 4.34 (1.73) & 3.26 (1.25) \\ [+8pt]

$r_{e}/h$ & I  & $\mu(\sigma)$ & 0.19 (0.09) & 0.21 (0.10) & 0.22 (0.09) & 0.23 (0.09) \\ [-0pt]
          & II & $\mu(\sigma)$ & 0.16 (0.10) & 0.14 (0.05) & 0.16 (0.06) & 0.16 (0.08) \\ [-0pt]
          & Tr & $\mu(\sigma)$ & 0.10 (0.02) & 0.16 (0.08) & 0.16 (0.04) & 0.21 (0.07) \\ [+8pt]

$\mu_e$ & I  & $\mu(\sigma)$ & 21.76 (0.95) & 20.69 (0.99) & 20.13 (0.94) & 17.51 (1.03) \\ [-0pt]
(mag/$\sq{\arcsec}$) & II & $\mu(\sigma)$& 22.11 (1.04) & 21.12 (0.80) & 20.42 (0.95) & 17.62 (1.16)
                        \\ [-0pt]
        & Tr  & $\mu(\sigma)$& 22.21 (0.91) & 21.57 (0.82) & 20.61 (0.92) & 18.11 (1.62) \\ [+8pt]

$\mu_0$ & I  & $\mu(\sigma)$ & 21.15 (0.65) & 20.26 (0.63) & 19.75 (0.56) & 17.28 (0.57) \\ [-0pt]
(mag/$\sq{\arcsec}$) & II & $\mu(\sigma)$ & 21.42 (0.50) & 20.54 (0.45) & 19.98 (0.52) & 17.48 (0.46)
\\ [-0pt]
        & Tr & $\mu(\sigma)$ & 21.27 (0.69) & 20.45 (0.62) & 19.83 (0.64) & 17.42 (0.91) \\ [+8pt]

$h^{B}/h^{\lambda}$ & I  & $\mu(\sigma)$ & & 1.07 (0.09) & 1.15 (0.17) & 1.34 (0.21) \\ [-0pt]
                    &    & N             & &   53 & 77 & 49 \\ [-0pt]
                    & II & $\mu(\sigma)$ & & 1.06 (0.07) & 1.15 (0.09) & 1.36 (0.17) \\ [-0pt]
                    &    & N             & & 19 & 23 & 13 \\ [-0pt]
                    & Tr & $\mu(\sigma)$ & & 1.01 (0.08) & 1.09 (0.10) & 1.34 (0.09) \\ [-0pt]
                    &    & N             & &  4 &  3 & 3  \\ [+8pt]
\enddata
\end{deluxetable}

\begin{deluxetable}{rcllrrrrrrrr}
\tabletypesize{\scriptsize}
\tablecaption{Decomposition Results for Type I Profiles\label{tab:decomps}}
\tablewidth{0pt}
\tablehead{
\colhead{Profile} &
\colhead{$\varepsilon$} &
\colhead{Sky} &
\colhead{\hidewidth{\tiny{FWHM}}} & 
\colhead{$n$} & 
\colhead{${\mu_{e}}$} & 
\colhead{$r_e$} & 
\colhead{$r_e$} & 
\colhead{$\mu_{0}$} & 
\colhead{$h$} & 
\colhead{$h$} & 
\colhead{$B/D$} 
\\ 

\colhead{\hidewidth{\tiny{UGC obs band}}}& 
\colhead{\hidewidth{\tiny{(1-$b/a$)}}} & 
\colhead{\hidewidth{\tiny{\,\,(mag/$\sq^{\arcsec}$)}}} & 
\colhead{(\arcsec)} & 
\colhead{} & 
\colhead{(\tiny{mag}/$\sq^{\arcsec}$)} & 
\colhead{(\arcsec)} & 
\colhead{(kpc)} & 
\colhead{(\tiny{mag}/$\sq^{\arcsec}$)} & 
\colhead{(\arcsec)} & 
\colhead{(kpc)} & 
\colhead{} \\ 
\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} & \multicolumn{1}{c}{(11)} & \multicolumn{1}{c}{(12)}}
\startdata
   10  044  B & 0.295 & $22.33_{-}$& $ 1.8_{-}$& $1.0_{-0.0}^{+0.5}$& $21.92_{- 0.00}^{+ 0.59}$& $  2.2_{-  0.0}^{+  0.6}$& $  1.7_{-  0.0}^{+  0.5}$& $22.01_{- 0.00}^{+ 0.08}$& $ 15.2_{-  0.0}^{+  1.1}$& $ 11.8_{-  0.0}^{+  0.9}$& $ 0.04_{- 0.00}^{+ 0.01}$\\ [2pt]
   10  043  V & 0.295 & $21.55_{-}$& $ 2.0_{ }$& $1.4_{-0.0}^{+0.5}$& $21.32_{- 0.00}^{+ 0.77}$& $  2.8_{-  0.0}^{+  1.6}$& $  2.2_{-  0.0}^{+  1.3}$& $21.09_{- 0.00}^{+ 0.19}$& $ 14.3_{-  0.0}^{+  1.6}$& $ 11.1_{-  0.0}^{+  1.2}$& $ 0.07_{- 0.00}^{+ 0.03}$\\ [2pt]
   10  042  R & 0.295 & $21.09_{-}$& $ 1.8_{ }$& $1.5_{-0.0}^{+0.5}$& $20.82_{- 0.00}^{+ 0.80}$& $  3.0_{-  0.0}^{+  2.1}$& $  2.4_{-  0.0}^{+  1.7}$& $20.50_{- 0.00}^{+ 0.22}$& $ 13.7_{-  0.0}^{+  1.6}$& $ 10.6_{-  0.0}^{+  1.2}$& $ 0.08_{- 0.00}^{+ 0.04}$\\ [2pt]
   10  754  H & 0.295 & $13.96_{-}$& $ 1.2_{ }$& $1.3_{-0.1}^{+0.3}$& $17.48_{- 0.17}^{+ 0.46}$& $  1.7_{-  0.1}^{+  0.5}$& $  1.3_{-  0.1}^{+  0.4}$& $17.58_{- 0.04}^{+ 0.10}$& $  9.2_{-  0.0}^{+  0.7}$& $  7.1_{-  0.0}^{+  0.5}$& $ 0.08_{- 0.00}^{+ 0.01}$\\ [2pt]
   16  036  B & 0.157 & $22.25_{+}$& $ 1.4_{-}$& $1.2_{-0.1}^{+0.1}$& $20.90_{- 0.15}^{+ 0.09}$& $  2.9_{-  0.2}^{+  0.0}$& $  1.0_{-  0.1}^{+  0.0}$& $21.36_{- 0.03}^{+ 0.00}$& $ 18.4_{-  0.5}^{+  0.0}$& $  6.4_{-  0.2}^{+  0.0}$& $ 0.08_{- 0.01}^{+ 0.00}$\\ [2pt]
   16  039  V & 0.157 & $21.44_{+}$& $ 2.1_{ }$& $1.9_{-0.1}^{+0.1}$& $21.08_{- 0.15}^{+ 0.15}$& $  6.8_{-  0.6}^{+  0.6}$& $  2.4_{-  0.2}^{+  0.2}$& $20.78_{- 0.06}^{+ 0.03}$& $ 20.3_{-  0.7}^{+  0.1}$& $  7.1_{-  0.2}^{+  0.0}$& $ 0.22_{- 0.02}^{+ 0.02}$\\ [2pt]
   16  034  R & 0.157 & $20.53_{ }$& $ 1.4_{-}$& $1.4_{-0.2}^{+0.0}$& $19.45_{- 0.31}^{+ 0.00}$& $  3.2_{-  0.3}^{+  0.0}$& $  1.1_{-  0.1}^{+  0.0}$& $19.88_{- 0.07}^{+ 0.00}$& $ 16.5_{-  0.8}^{+  0.0}$& $  5.8_{-  0.3}^{+  0.0}$& $ 0.12_{- 0.00}^{+ 0.01}$\\ [2pt]
   52  026  B & 0.175 & $21.93_{ }$& $ 2.1_{ }$& $0.7_{-0.0}^{+0.1}$& $22.15_{- 0.00}^{+ 0.14}$& $  2.0_{-  0.0}^{+  0.1}$& $  0.7_{-  0.0}^{+  0.0}$& $21.10_{- 0.01}^{+ 0.01}$& $ 13.3_{-  0.1}^{+  0.3}$& $  4.7_{-  0.0}^{+  0.1}$& $ 0.01_{- 0.00}^{+ 0.00}$\\ [2pt]
   52  040  V & 0.175 & $21.50_{-}$& $ 1.2_{ }$& $0.8_{-0.0}^{+0.1}$& $21.26_{- 0.00}^{+ 0.12}$& $  3.0_{-  0.0}^{+  0.3}$& $  1.0_{-  0.0}^{+  0.1}$& $20.16_{- 0.00}^{+ 0.05}$& $ 12.0_{-  0.0}^{+  0.4}$& $  4.2_{-  0.0}^{+  0.1}$& $ 0.04_{- 0.00}^{+ 0.00}$\\ [2pt]
   52  025  R & 0.175 & $20.34_{-}$& $ 2.3_{+}$& $1.1_{-0.1}^{+0.1}$& $20.92_{- 0.12}^{+ 0.13}$& $  3.0_{-  0.0}^{+  0.4}$& $  1.1_{-  0.0}^{+  0.1}$& $19.56_{- 0.00}^{+ 0.05}$& $ 11.0_{-  0.0}^{+  0.5}$& $  3.9_{-  0.0}^{+  0.2}$& $ 0.04_{- 0.00}^{+ 0.01}$\\ [2pt]
   52  041  R & 0.175 & $21.07_{ }$& $ 1.8_{ }$& $1.0_{-0.0}^{+0.1}$& $20.73_{- 0.00}^{+ 0.12}$& $  2.9_{-  0.0}^{+  0.3}$& $  1.0_{-  0.0}^{+  0.1}$& $19.57_{- 0.00}^{+ 0.03}$& $ 11.4_{-  0.0}^{+  0.2}$& $  4.0_{-  0.0}^{+  0.1}$& $ 0.04_{- 0.00}^{+ 0.01}$\\ [2pt]
  463  031  B & 0.197 & $22.05_{+}$& $ 2.9_{+}$& $0.4_{-0.1}^{+0.1}$& $20.05_{- 0.13}^{+ 0.28}$& $  1.1_{-  0.0}^{+  0.3}$& $  0.3_{-  0.0}^{+  0.1}$& $20.49_{- 0.01}^{+ 0.00}$& $ 14.2_{-  0.2}^{+  0.0}$& $  4.3_{-  0.1}^{+  0.0}$& $ 0.01_{- 0.00}^{+ 0.00}$\\ [2pt]
  463  085  V & 0.197 & $21.59_{ }$& $ 2.2_{-}$& $0.5_{-0.1}^{+0.1}$& $19.67_{- 0.25}^{+ 0.00}$& $  1.6_{-  0.3}^{+  0.0}$& $  0.5_{-  0.1}^{+  0.0}$& $19.86_{- 0.00}^{+ 0.00}$& $ 14.8_{-  0.0}^{+  0.1}$& $  4.4_{-  0.0}^{+  0.0}$& $ 0.02_{- 0.00}^{+ 0.00}$\\ [2pt]
  463  030  R & 0.197 & $20.55_{+}$& $ 2.5_{ }$& $0.5_{-0.1}^{+0.1}$& $19.23_{- 0.11}^{+ 0.09}$& $  1.7_{-  0.2}^{+  0.1}$& $  0.5_{-  0.1}^{+  0.0}$& $19.27_{- 0.01}^{+ 0.00}$& $ 13.9_{-  0.0}^{+  0.0}$& $  4.2_{-  0.0}^{+  0.0}$& $ 0.02_{- 0.00}^{+ 0.00}$\\ [2pt]
  463  409  H & 0.197 & $13.64_{-}$& $ 2.1_{-}$& $0.5_{-0.1}^{+0.2}$& $16.32_{- 0.24}^{+ 0.14}$& $  1.6_{-  0.2}^{+  0.0}$& $  0.5_{-  0.1}^{+  0.0}$& $16.87_{- 0.01}^{+ 0.02}$& $ 13.7_{-  0.1}^{+  0.2}$& $  4.1_{-  0.0}^{+  0.1}$& $ 0.03_{- 0.01}^{+ 0.00}$\\ [2pt]
  728  042  B & 0.716 & $22.50_{+}$& $ 1.4_{-}$& $0.7_{-0.0}^{+0.3}$& $21.91_{- 0.00}^{+ 0.46}$& $  3.6_{-  0.0}^{+  1.1}$& $  1.2_{-  0.0}^{+  0.4}$& $21.84_{- 0.00}^{+ 0.03}$& $ 26.3_{-  0.0}^{+  0.3}$& $  8.7_{-  0.0}^{+  0.1}$& $ 0.03_{- 0.00}^{+ 0.01}$\\ [2pt]
  728  041  R & 0.716 & $20.80_{ }$& $ 1.3_{-}$& $0.9_{-0.0}^{+0.1}$& $21.31_{- 0.00}^{+ 0.14}$& $  4.9_{-  0.0}^{+  0.8}$& $  1.6_{-  0.0}^{+  0.3}$& $20.74_{- 0.00}^{+ 0.07}$& $ 23.9_{-  0.0}^{+  1.3}$& $  7.9_{-  0.0}^{+  0.4}$& $ 0.04_{- 0.00}^{+ 0.01}$\\ [2pt]
  784  069  B & 0.428 & $22.17_{-}$& $ 1.8_{+}$& $0.6_{-0.0}^{+0.4}$& $21.79_{- 0.00}^{+ 0.75}$& $  0.9_{-  0.0}^{+  0.3}$& $  0.3_{-  0.0}^{+  0.1}$& $20.78_{- 0.00}^{+ 0.01}$& $  8.6_{-  0.0}^{+  0.0}$& $  2.8_{-  0.0}^{+  0.0}$& $ 0.01_{- 0.00}^{+ 0.00}$\\ [2pt]
  784  068  V & 0.428 & $21.20_{-}$& $ 0.4_{+}$& $0.5_{-0.1}^{+0.1}$& $21.10_{- 0.13}^{+ 0.12}$& $  1.3_{-  0.0}^{+  0.1}$& $  0.4_{-  0.0}^{+  0.0}$& $19.86_{- 0.00}^{+ 0.02}$& $  7.5_{-  0.0}^{+  0.1}$& $  2.4_{-  0.0}^{+  0.0}$& $ 0.01_{- 0.00}^{+ 0.00}$\\ [2pt]
  784  067  R & 0.428 & $20.84_{-}$& $ 0.3_{+}$& $0.5_{-0.0}^{+0.1}$& $20.35_{- 0.01}^{+ 0.11}$& $  1.3_{-  0.0}^{+  0.0}$& $  0.4_{-  0.0}^{+  0.0}$& $19.29_{- 0.00}^{+ 0.01}$& $  7.0_{-  0.0}^{+  0.1}$& $  2.3_{-  0.0}^{+  0.0}$& $ 0.02_{- 0.00}^{+ 0.00}$\\ [2pt]
  784  922  H & 0.428 & $13.69_{-}$& $ 1.6_{-}$& $0.5_{-0.0}^{+0.6}$& $17.81_{- 0.00}^{+ 0.56}$& $  0.8_{-  0.1}^{+  0.1}$& $  0.3_{-  0.0}^{+  0.0}$& $16.74_{- 0.00}^{+ 0.01}$& $  5.9_{-  0.0}^{+  0.0}$& $  1.9_{-  0.0}^{+  0.0}$& $ 0.01_{- 0.00}^{+ 0.00}$\\ [2pt]
  927  102  B & 0.463 & $22.62_{-}$& $ 2.4_{-}$& $0.9_{-0.1}^{+0.1}$& $23.20_{- 0.18}^{+ 0.15}$& $  1.5_{-  0.3}^{+  0.2}$& $  0.6_{-  0.1}^{+  0.1}$& $21.20_{- 0.01}^{+ 0.00}$& $ 15.0_{-  0.1}^{+  0.0}$& $  6.0_{-  0.0}^{+  0.0}$& $ 0.00_{- 0.00}^{+ 0.00}$\\ [2pt]
  927  101  V & 0.463 & $21.82_{-}$& $ 2.3_{-}$& $1.5_{-0.1}^{+0.2}$& $22.99_{- 0.17}^{+ 0.34}$& $  3.2_{-  0.3}^{+  1.0}$& $  1.3_{-  0.1}^{+  0.4}$& $20.53_{- 0.00}^{+ 0.02}$& $ 15.0_{-  0.0}^{+  0.2}$& $  6.0_{-  0.0}^{+  0.1}$& $ 0.01_{- 0.00}^{+ 0.00}$\\ [2pt]
  927  100  R & 0.463 & $21.36_{+}$& $ 2.5_{+}$& $1.9_{-0.1}^{+0.0}$& $22.85_{- 0.17}^{+ 0.01}$& $  5.0_{-  0.8}^{+  0.0}$& $  2.0_{-  0.3}^{+  0.0}$& $20.04_{- 0.01}^{+ 0.00}$& $ 15.0_{-  0.4}^{+  0.0}$& $  6.0_{-  0.2}^{+  0.0}$& $ 0.02_{- 0.00}^{+ 0.00}$\\ [2pt]
  927  607  H & 0.463 & $14.19_{-}$& $ 2.5_{+}$& $2.7_{-0.3}^{+0.0}$& $20.81_{- 0.42}^{+ 0.19}$& $  5.7_{-  1.0}^{+  2.1}$& $  2.3_{-  0.4}^{+  0.8}$& $17.59_{- 0.00}^{+ 0.05}$& $ 12.1_{-  0.0}^{+  0.4}$& $  4.9_{-  0.0}^{+  0.2}$& $ 0.03_{- 0.00}^{+ 0.02}$\\ [2pt]

  929  088  B & 0.122 & $20.96_{ }$& $ 0.8_{+}$& $0.5_{-0.0}^{+0.1}$& $21.34_{- 0.00}^{+ 0.13}$& $  1.4_{-  0.0}^{+  0.1}$& $  0.7_{-  0.0}^{+  0.1}$& $21.12_{- 0.00}^{+ 0.03}$& $  9.6_{-  0.0}^{+  0.4}$& $  4.7_{-  0.0}^{+  0.2}$& $ 0.03_{- 0.00}^{+ 0.00}$\\ [2pt]
  929  118  V & 0.122 & $18.50_{ }$& $ 2.1_{-}$& $0.8_{-0.1}^{+0.0}$& $20.27_{- 0.14}^{+ 0.00}$& $  0.9_{-  0.1}^{+  0.0}$& $  0.4_{-  0.0}^{+  0.0}$& $20.53_{- 0.00}^{+ 0.00}$& $  9.7_{-  0.1}^{+  0.0}$& $  4.7_{-  0.0}^{+  0.0}$& $ 0.02_{- 0.00}^{+ 0.00}$\\ [2pt]
  929  086  V & 0.122 & $20.61_{ }$& $ 1.8_{-}$& $0.6_{-0.0}^{+0.3}$& $20.53_{- 0.16}^{+ 0.00}$& $  1.2_{-  0.3}^{+  0.0}$& $  0.6_{-  0.1}^{+  0.0}$& $20.40_{- 0.01}^{+ 0.00}$& $  8.8_{-  0.2}^{+  0.0}$& $  4.3_{-  0.1}^{+  0.0}$& $ 0.03_{- 0.01}^{+ 0.00}$\\ [2pt]
  929  117  R & 0.122 & $18.62_{ }$& $ 1.0_{-}$& $0.6_{-0.0}^{+0.0}$& $20.27_{- 0.06}^{+ 0.00}$& $  1.5_{-  0.1}^{+  0.0}$& $  0.7_{-  0.0}^{+  0.0}$& $19.93_{- 0.03}^{+ 0.00}$& $  8.3_{-  0.7}^{+  0.0}$& $  4.0_{-  0.3}^{+  0.0}$& $ 0.04_{- 0.00}^{+ 0.00}$\\ [2pt]
  929  087  R & 0.122 & $20.25_{-}$& $ 2.3_{-}$& $0.6_{-0.0}^{+0.3}$& $19.81_{- 0.00}^{+ 0.42}$& $  0.9_{-  0.0}^{+  0.2}$& $  0.4_{-  0.0}^{+  0.1}$& $19.89_{- 0.00}^{+ 0.03}$& $  8.0_{-  0.0}^{+  0.3}$& $  3.9_{-  0.0}^{+  0.1}$& $ 0.02_{- 0.00}^{+ 0.00}$\\ [2pt]
 1089  047  B & 0.180 & $21.89_{+}$& $ 2.3_{-}$& $0.8_{-0.1}^{+0.3}$& $21.73_{- 0.26}^{+ 0.14}$& $  1.8_{-  0.4}^{+  0.0}$& $  0.6_{-  0.1}^{+  0.0}$& $20.46_{- 0.01}^{+ 0.00}$& $ 10.2_{-  0.1}^{+  0.0}$& $  3.4_{-  0.0}^{+  0.0}$& $ 0.02_{- 0.01}^{+ 0.00}$\\ [2pt]
 1089  046  R & 0.180 & $20.64_{-}$& $ 2.4_{-}$& $0.7_{-0.0}^{+0.3}$& $20.34_{- 0.02}^{+ 0.18}$& $  1.8_{-  0.1}^{+  0.1}$& $  0.6_{-  0.0}^{+  0.0}$& $19.35_{- 0.00}^{+ 0.04}$& $ 10.0_{-  0.0}^{+  0.3}$& $  3.4_{-  0.0}^{+  0.1}$& $ 0.02_{- 0.00}^{+ 0.00}$\\ [2pt]
 1089  087  R & 0.180 & $20.22_{+}$& $ 3.2_{ }$& $0.4_{-0.1}^{+0.2}$& $19.82_{- 0.26}^{+ 0.15}$& $  1.6_{-  0.3}^{+  0.0}$& $  0.5_{-  0.1}^{+  0.0}$& $19.42_{- 0.00}^{+ 0.01}$& $ 10.5_{-  0.0}^{+  0.0}$& $  3.5_{-  0.0}^{+  0.0}$& $ 0.02_{- 0.00}^{+ 0.00}$\\ [2pt]
 1089  268  H & 0.180 & $14.14_{+}$& $ 1.8_{+}$& $2.0_{-0.4}^{+0.0}$& $19.08_{- 0.72}^{+ 0.00}$& $  4.2_{-  1.7}^{+  0.0}$& $  1.4_{-  0.6}^{+  0.0}$& $17.38_{- 0.12}^{+ 0.00}$& $ 10.4_{-  0.5}^{+  0.0}$& $  3.5_{-  0.2}^{+  0.0}$& $ 0.09_{- 0.03}^{+ 0.00}$\\ [2pt]
 1529  056  B & 0.184 & $22.07_{ }$& $ 1.9_{-}$& $0.6_{-0.0}^{+0.1}$& $21.73_{- 0.11}^{+ 0.01}$& $  1.5_{-  0.2}^{+  0.0}$& $  0.5_{-  0.1}^{+  0.0}$& $21.02_{- 0.00}^{+ 0.00}$& $ 13.2_{-  0.0}^{+  0.2}$& $  4.1_{-  0.0}^{+  0.1}$& $ 0.01_{- 0.00}^{+ 0.00}$\\ [2pt]
 1529  082  V & 0.184 & $21.20_{+}$& $ 1.3_{-}$& $0.8_{-0.0}^{+0.2}$& $20.39_{- 0.00}^{+ 0.14}$& $  1.5_{-  0.0}^{+  0.1}$& $  0.5_{-  0.0}^{+  0.0}$& $20.11_{- 0.00}^{+ 0.01}$& $ 12.3_{-  0.2}^{+  0.0}$& $  3.8_{-  0.1}^{+  0.0}$& $ 0.02_{- 0.00}^{+ 0.00}$\\ [2pt]
 1529  055  R & 0.184 & $20.78_{+}$& $ 1.2_{-}$& $0.8_{-0.0}^{+0.1}$& $19.93_{- 0.06}^{+ 0.03}$& $  1.6_{-  0.1}^{+  0.0}$& $  0.5_{-  0.0}^{+  0.0}$& $19.56_{- 0.01}^{+ 0.00}$& $ 11.6_{-  0.2}^{+  0.0}$& $  3.6_{-  0.1}^{+  0.0}$& $ 0.02_{- 0.00}^{+ 0.00}$\\ [2pt]
 1529  403  H & 0.184 & $13.94_{+}$& $ 1.7_{ }$& $0.7_{-0.1}^{+0.1}$& $17.22_{- 0.10}^{+ 0.07}$& $  1.4_{-  0.1}^{+  0.0}$& $  0.4_{-  0.0}^{+  0.0}$& $17.03_{- 0.01}^{+ 0.00}$& $ 10.1_{-  0.2}^{+  0.0}$& $  3.1_{-  0.1}^{+  0.0}$& $ 0.03_{- 0.00}^{+ 0.00}$\\ [2pt]
 1629  091  B & 0.359 & $21.02_{ }$& $ 0.9_{+}$& $0.7_{-0.1}^{+0.0}$& $20.32_{- 0.12}^{+ 0.02}$& $  1.5_{-  0.1}^{+  0.0}$& $  0.4_{-  0.0}^{+  0.0}$& $19.84_{- 0.03}^{+ 0.00}$& $  9.0_{-  0.3}^{+  0.0}$& $  2.7_{-  0.1}^{+  0.0}$& $ 0.03_{- 0.00}^{+ 0.00}$\\ [2pt]
 1629  090  V & 0.359 & $20.58_{ }$& $ 1.4_{-}$& $0.8_{-0.0}^{+0.2}$& $19.35_{- 0.00}^{+ 0.22}$& $  1.6_{-  0.0}^{+  0.1}$& $  0.5_{-  0.0}^{+  0.0}$& $19.09_{- 0.03}^{+ 0.00}$& $  8.7_{-  0.2}^{+  0.0}$& $  2.6_{-  0.1}^{+  0.0}$& $ 0.05_{- 0.00}^{+ 0.00}$\\ [2pt]
 1629  089  R & 0.359 & $20.20_{ }$& $ 1.5_{-}$& $0.8_{-0.0}^{+0.1}$& $18.79_{- 0.00}^{+ 0.13}$& $  1.7_{-  0.0}^{+  0.0}$& $  0.5_{-  0.0}^{+  0.0}$& $18.57_{- 0.02}^{+ 0.00}$& $  8.4_{-  0.1}^{+  0.0}$& $  2.5_{-  0.0}^{+  0.0}$& $ 0.06_{- 0.00}^{+ 0.00}$\\ [2pt]
 1808  054  B & 0.085 & $22.26_{ }$& $ 1.0_{-}$& $0.8_{-0.0}^{+0.1}$& $21.05_{- 0.06}^{+ 0.13}$& $  1.1_{-  0.0}^{+  0.1}$& $  0.7_{-  0.0}^{+  0.1}$& $20.90_{- 0.00}^{+ 0.01}$& $  9.1_{-  0.1}^{+  0.1}$& $  5.6_{-  0.1}^{+  0.1}$& $ 0.02_{- 0.00}^{+ 0.00}$\\ [2pt]
 1808  063  V & 0.085 & $21.42_{+}$& $ 2.0_{-}$& $1.2_{-0.2}^{+0.0}$& $20.91_{- 0.27}^{+ 0.00}$& $  2.0_{-  0.3}^{+  0.0}$& $  1.2_{-  0.2}^{+  0.0}$& $20.19_{- 0.05}^{+ 0.00}$& $  9.1_{-  0.2}^{+  0.0}$& $  5.6_{-  0.1}^{+  0.0}$& $ 0.05_{- 0.01}^{+ 0.00}$\\ [2pt]
 1808  053  R & 0.085 & $20.84_{+}$& $ 1.3_{-}$& $1.4_{-0.1}^{+0.1}$& $19.86_{- 0.15}^{+ 0.11}$& $  1.7_{-  0.2}^{+  0.0}$& $  1.0_{-  0.1}^{+  0.0}$& $19.61_{- 0.03}^{+ 0.00}$& $  8.6_{-  0.1}^{+  0.0}$& $  5.3_{-  0.1}^{+  0.0}$& $ 0.07_{- 0.01}^{+ 0.00}$\\ [2pt]
 1808  604  H & 0.085 & $13.97_{+}$& $ 1.9_{-}$& $0.8_{-0.0}^{+0.2}$& $16.99_{- 0.13}^{+ 0.11}$& $  1.7_{-  0.2}^{+  0.0}$& $  1.1_{-  0.1}^{+  0.0}$& $17.34_{- 0.03}^{+ 0.00}$& $  7.9_{-  0.2}^{+  0.0}$& $  4.9_{-  0.1}^{+  0.0}$& $ 0.11_{- 0.02}^{+ 0.00}$\\ [2pt]
 2213  030  B & 0.113 & $21.69_{+}$& $ 2.1_{ }$& $1.0_{-0.0}^{+0.1}$& $22.60_{- 0.01}^{+ 0.15}$& $  2.0_{-  0.2}^{+  0.0}$& $  0.0_{-  0.0}^{+  0.0}$& $21.83_{- 0.01}^{+ 0.00}$& $ 15.2_{-  0.5}^{+  0.0}$& $  0.2_{-  0.0}^{+  0.0}$& $ 0.02_{- 0.00}^{+ 0.00}$\\ [2pt]
 2213  029  R & 0.113 & $20.14_{-}$& $ 1.5_{-}$& $1.2_{-0.0}^{+0.2}$& $21.11_{- 0.00}^{+ 0.32}$& $  2.8_{-  0.0}^{+  0.9}$& $  0.0_{-  0.0}^{+  0.0}$& $20.58_{- 0.00}^{+ 0.10}$& $ 12.6_{-  0.0}^{+  1.2}$& $  0.2_{-  0.0}^{+  0.0}$& $ 0.06_{- 0.00}^{+ 0.01}$\\ [2pt]
 2258  040  B & 0.238 & $21.42_{-}$& $ 1.9_{-}$& $0.3_{-0.0}^{+0.2}$& $20.68_{- 0.07}^{+ 0.12}$& $  1.0_{-  0.1}^{+  0.0}$& $  0.3_{-  0.0}^{+  0.0}$& $20.25_{- 0.00}^{+ 0.02}$& $  9.4_{-  0.0}^{+  0.2}$& $  2.6_{-  0.0}^{+  0.1}$& $ 0.01_{- 0.00}^{+ 0.00}$\\ [2pt]
 
 2258  094  B & 0.238 & $21.14_{-}$& $ 1.5_{-}$& $0.6_{-0.0}^{+0.1}$& $20.88_{- 0.19}^{+ 0.00}$& $  1.1_{-  0.2}^{+  0.0}$& $  0.3_{-  0.1}^{+  0.0}$& $20.25_{- 0.00}^{+ 0.00}$& $  9.3_{-  0.0}^{+  0.1}$& $  2.5_{-  0.0}^{+  0.0}$& $ 0.01_{- 0.00}^{+ 0.00}$\\ [2pt]
 2258  039  V & 0.238 & $20.62_{-}$& $ 2.2_{ }$& $0.6_{-0.1}^{+0.1}$& $19.87_{- 0.13}^{+ 0.11}$& $  1.0_{-  0.1}^{+  0.1}$& $  0.3_{-  0.0}^{+  0.0}$& $19.53_{- 0.00}^{+ 0.01}$& $  8.6_{-  0.0}^{+  0.1}$& $  2.4_{-  0.0}^{+  0.0}$& $ 0.01_{- 0.00}^{+ 0.00}$\\ [2pt]
 2258  093  V & 0.238 & $20.75_{-}$& $ 1.5_{-}$& $0.6_{-0.0}^{+0.2}$& $19.79_{- 0.12}^{+ 0.10}$& $  1.1_{-  0.1}^{+  0.0}$& $  0.3_{-  0.0}^{+  0.0}$& $19.51_{- 0.00}^{+ 0.01}$& $  8.6_{-  0.0}^{+  0.0}$& $  2.4_{-  0.0}^{+  0.0}$& $ 0.02_{- 0.00}^{+ 0.00}$\\ [2pt]
 2258  037  R & 0.238 & $20.09_{ }$& $ 1.6_{-}$& $0.6_{-0.0}^{+0.1}$& $19.46_{- 0.11}^{+ 0.01}$& $  1.3_{-  0.2}^{+  0.0}$& $  0.4_{-  0.1}^{+  0.0}$& $19.08_{- 0.03}^{+ 0.00}$& $  8.6_{-  0.3}^{+  0.0}$& $  2.4_{-  0.1}^{+  0.0}$& $ 0.03_{- 0.00}^{+ 0.00}$\\ [2pt]
 2258  092  R & 0.238 & $20.43_{-}$& $ 1.3_{-}$& $0.7_{-0.0}^{+0.2}$& $19.33_{- 0.00}^{+ 0.12}$& $  1.3_{-  0.1}^{+  0.0}$& $  0.3_{-  0.0}^{+  0.0}$& $19.04_{- 0.00}^{+ 0.01}$& $  8.3_{-  0.0}^{+  0.0}$& $  2.3_{-  0.0}^{+  0.0}$& $ 0.03_{- 0.01}^{+ 0.00}$\\ [2pt]
 2258  583  H & 0.238 & $13.74_{-}$& $ 1.9_{+}$& $0.5_{-0.0}^{+0.2}$& $16.19_{- 0.00}^{+ 0.41}$& $  0.8_{-  0.0}^{+  0.2}$& $  0.2_{-  0.0}^{+  0.0}$& $16.58_{- 0.00}^{+ 0.02}$& $  6.8_{-  0.0}^{+  0.2}$& $  1.9_{-  0.0}^{+  0.1}$& $ 0.03_{- 0.00}^{+ 0.00}$\\ [2pt]
 2303  063  B & 0.101 & $22.26_{+}$& $ 1.9_{-}$& $0.9_{-0.1}^{+0.1}$& $20.38_{- 0.12}^{+ 0.08}$& $  2.6_{-  0.1}^{+  0.0}$& $  1.1_{-  0.0}^{+  0.0}$& $20.77_{- 0.03}^{+ 0.00}$& $ 11.2_{-  0.3}^{+  0.0}$& $  4.7_{-  0.1}^{+  0.0}$& $ 0.14_{- 0.01}^{+ 0.00}$\\ [2pt]
 2303  099  V & 0.101 & $21.17_{-}$& $ 1.3_{-}$& $1.1_{-0.0}^{+0.1}$& $19.26_{- 0.00}^{+ 0.11}$& $  2.6_{-  0.0}^{+  0.1}$& $  1.1_{-  0.0}^{+  0.0}$& $19.85_{- 0.00}^{+ 0.07}$& $ 10.4_{-  0.0}^{+  0.5}$& $  4.4_{-  0.0}^{+  0.2}$& $ 0.21_{- 0.01}^{+ 0.00}$\\ [2pt]
 2303  062  R & 0.101 & $20.96_{ }$& $ 2.0_{-}$& $1.0_{-0.0}^{+0.2}$& $18.82_{- 0.00}^{+ 0.21}$& $  2.7_{-  0.0}^{+  0.3}$& $  1.2_{-  0.0}^{+  0.1}$& $19.29_{- 0.00}^{+ 0.08}$& $ 10.2_{-  0.0}^{+  0.4}$& $  4.3_{-  0.0}^{+  0.2}$& $ 0.20_{- 0.00}^{+ 0.01}$\\ [2pt]
 2303  655  H & 0.101 & $14.12_{-}$& $ 2.2_{+}$& $1.0_{-0.0}^{+0.1}$& $15.86_{- 0.00}^{+ 0.20}$& $  2.1_{-  0.0}^{+  0.4}$& $  0.9_{-  0.0}^{+  0.2}$& $16.53_{- 0.00}^{+ 0.09}$& $  8.5_{-  0.0}^{+  0.4}$& $  3.6_{-  0.0}^{+  0.2}$& $ 0.21_{-0.00}^{+ 0.03}$\\ [2pt]
 3062  037  B & 0.487 & $22.32_{+}$& $ 1.7_{-}$& $1.4_{-0.1}^{+0.2}$& $23.64_{- 0.25}^{+ 0.16}$& $  3.5_{-  0.5}^{+  0.2}$& $  0.8_{-  0.1}^{+  0.0}$& $20.65_{- 0.02}^{+ 0.00}$& $ 14.5_{-  0.2}^{+  0.0}$& $  3.3_{-  0.0}^{+  0.0}$& $ 0.01_{- 0.00}^{+ 0.00}$\\ [2pt]
 3062  091  B & 0.487 & $22.09_{+}$& $ 2.0_{-}$& $1.0_{-0.7}^{+0.0}$& $23.75_{- 1.17}^{+ 0.00}$& $  3.9_{-  2.3}^{+  0.0}$& $  0.9_{-  0.5}^{+  0.0}$& $20.70_{- 0.03}^{+ 0.00}$& $ 14.9_{-  0.2}^{+  0.0}$& $  3.4_{-  0.0}^{+  0.0}$& $ 0.01_{- 0.01}^{+ 0.00}$\\ [2pt]
 3062  090  V & 0.487 & $21.40_{ }$& $ 1.8_{-}$& $1.2_{-0.0}^{+0.2}$& $22.58_{- 0.03}^{+ 0.23}$& $  5.4_{-  0.0}^{+  1.2}$& $  1.2_{-  0.0}^{+  0.3}$& $19.94_{- 0.00}^{+ 0.04}$& $ 14.1_{-  0.0}^{+  0.3}$& $  3.2_{-  0.0}^{+  0.1}$& $ 0.03_{- 0.00}^{+ 0.01}$\\ [2pt]
 3062  089  R & 0.487 & $21.04_{ }$& $ 1.6_{-}$& $1.0_{-0.0}^{+0.2}$& $21.72_{- 0.00}^{+ 0.21}$& $  5.1_{-  0.0}^{+  0.7}$& $  1.2_{-  0.0}^{+  0.2}$& $19.39_{- 0.00}^{+ 0.03}$& $ 13.4_{-  0.0}^{+  0.2}$& $  3.1_{-  0.0}^{+  0.0}$& $ 0.03_{- 0.00}^{+ 0.01}$\\ [2pt]
 3062  534  H & 0.487 & $13.61_{-}$& $ 0.9_{-}$& $0.6_{-0.0}^{+0.1}$& $17.52_{- 0.06}^{+ 0.12}$& $  1.4_{-  0.0}^{+  0.1}$& $  0.3_{-  0.0}^{+  0.0}$& $16.64_{- 0.00}^{+ 0.01}$& $  9.8_{-  0.0}^{+  0.1}$& $  2.2_{-  0.0}^{+  0.0}$& $ 0.01_{- 0.00}^{+ 0.00}$\\ [2pt]
 3070  094  B & 0.397 & $22.45_{+}$& $ 1.9_{-}$& $0.7_{-0.0}^{+0.1}$& $22.79_{- 0.00}^{+ 0.11}$& $  5.2_{-  0.2}^{+  0.2}$& $  0.8_{-  0.0}^{+  0.0}$& $21.41_{- 0.02}^{+ 0.01}$& $ 12.6_{-  0.2}^{+  0.0}$& $  2.0_{-  0.0}^{+  0.0}$& $ 0.08_{- 0.00}^{+ 0.00}$\\ [2pt]
 3070  093  V & 0.397 & $21.35_{+}$& $ 2.1_{+}$& $0.9_{-0.1}^{+0.0}$& $22.20_{- 0.10}^{+ 0.02}$& $  5.5_{-  0.5}^{+  0.0}$& $  0.9_{-  0.1}^{+  0.0}$& $20.95_{- 0.08}^{+ 0.00}$& $ 12.5_{-  0.6}^{+  0.0}$& $  2.0_{-  0.1}^{+  0.0}$& $ 0.11_{- 0.01}^{+ 0.00}$\\ [2pt]
 3070  092  R & 0.397 & $20.81_{+}$& $ 1.8_{-}$& $0.8_{-0.0}^{+0.1}$& $21.58_{- 0.00}^{+ 0.12}$& $  5.2_{-  0.2}^{+  0.4}$& $  0.8_{-  0.0}^{+  0.1}$& $20.57_{- 0.07}^{+ 0.04}$& $ 12.2_{-  0.6}^{+  0.2}$& $  2.0_{-  0.1}^{+  0.0}$& $ 0.12_{- 0.01}^{+ 0.01}$\\ [2pt]
 3140  079  B & 0.076 & $20.95_{-}$& $ 1.7_{-}$& $1.0_{-0.0}^{+0.2}$& $20.66_{- 0.00}^{+ 0.23}$& $  2.7_{-  0.0}^{+  0.4}$& $  0.8_{-  0.0}^{+  0.1}$& $20.45_{- 0.00}^{+ 0.11}$& $ 11.5_{-  0.0}^{+  1.2}$& $  3.4_{-  0.0}^{+  0.4}$& $ 0.09_{- 0.00}^{+ 0.01}$\\ [2pt]
 3140  066  B & 0.076 & $22.07_{-}$& $ 1.7_{+}$& $1.1_{-0.1}^{+0.1}$& $20.71_{- 0.09}^{+ 0.14}$& $  2.8_{-  0.0}^{+  0.4}$& $  0.8_{-  0.0}^{+  0.1}$& $20.48_{- 0.00}^{+ 0.08}$& $ 12.9_{-  0.0}^{+  0.5}$& $  3.8_{-  0.0}^{+  0.1}$& $ 0.08_{- 0.00}^{+ 0.01}$\\ [2pt]
 3140  061  B & 0.076 & $21.90_{ }$& $ 2.5_{+}$& $1.4_{-0.1}^{+0.1}$& $21.24_{- 0.15}^{+ 0.15}$& $  3.6_{-  0.3}^{+  0.3}$& $  1.1_{-  0.1}^{+  0.1}$& $20.62_{- 0.03}^{+ 0.03}$& $ 13.6_{-  0.3}^{+  0.3}$& $  4.0_{-  0.1}^{+  0.1}$& $ 0.09_{- 0.01}^{+ 0.01}$\\ [2pt]
 3140  096  V & 0.076 & $20.64_{ }$& $ 2.6_{ }$& $1.5_{-0.3}^{+0.0}$& $20.34_{- 0.36}^{+ 0.00}$& $  4.3_{-  0.7}^{+  0.0}$& $  1.3_{-  0.2}^{+  0.0}$& $20.04_{- 0.09}^{+ 0.00}$& $ 13.9_{-  0.6}^{+  0.3}$& $  4.1_{-  0.2}^{+  0.1}$& $ 0.17_{- 0.02}^{+ 0.00}$\\ [2pt]
 
 3140  060  V & 0.076 & $20.88_{ }$& $ 2.4_{ }$& $1.4_{-0.1}^{+0.1}$& $20.18_{- 0.10}^{+ 0.14}$& $  4.0_{-  0.2}^{+  0.3}$& $  1.2_{-  0.1}^{+  0.1}$& $20.01_{- 0.03}^{+ 0.05}$& $ 13.9_{-  0.4}^{+  0.4}$& $  4.1_{-  0.1}^{+  0.1}$& $ 0.16_{- 0.00}^{+ 0.01}$\\ [2pt]
 3140  078  R & 0.076 & $20.44_{ }$& $ 1.8_{-}$& $1.3_{-0.0}^{+0.2}$& $19.37_{- 0.00}^{+ 0.24}$& $  3.6_{-  0.0}^{+  0.6}$& $  1.1_{-  0.0}^{+  0.2}$& $19.40_{- 0.00}^{+ 0.11}$& $ 12.8_{-  0.0}^{+  0.8}$& $  3.8_{-  0.0}^{+  0.2}$& $ 0.17_{- 0.00}^{+ 0.02}$\\ [2pt]
 3140  065  R & 0.076 & $20.66_{-}$& $ 1.8_{-}$& $1.3_{-0.0}^{+0.2}$& $19.36_{- 0.00}^{+ 0.24}$& $  3.5_{-  0.0}^{+  0.5}$& $  1.1_{-  0.0}^{+  0.2}$& $19.35_{- 0.00}^{+ 0.08}$& $ 12.6_{-  0.0}^{+  0.6}$& $  3.7_{-  0.0}^{+  0.2}$& $ 0.16_{- 0.00}^{+ 0.02}$\\ [2pt]
 3140  059  R & 0.076 & $20.30_{ }$& $ 1.8_{-}$& $1.3_{-0.0}^{+0.1}$& $19.43_{- 0.04}^{+ 0.12}$& $  3.6_{-  0.1}^{+  0.3}$& $  1.1_{-  0.0}^{+  0.1}$& $19.42_{- 0.05}^{+ 0.03}$& $ 13.0_{-  0.5}^{+  0.1}$& $  3.9_{-  0.1}^{+  0.0}$& $ 0.16_{- 0.00}^{+ 0.01}$\\ [2pt]
 3140  448  H & 0.076 & $14.31_{+}$& $ 2.2_{+}$& $1.9_{-0.1}^{+0.1}$& $17.19_{- 0.10}^{+ 0.24}$& $  4.1_{-  0.1}^{+  0.9}$& $  1.2_{-  0.0}^{+  0.3}$& $17.13_{- 0.03}^{+ 0.14}$& $ 12.0_{-  0.3}^{+  0.3}$& $  3.6_{-  0.1}^{+  0.1}$& $ 0.28_{- 0.00}^{+ 0.08}$\\ [2pt]
 3245  042  B & 0.287 & $21.73_{+}$& $ 1.6_{-}$& $0.8_{-0.0}^{+0.1}$& $21.37_{- 0.08}^{+ 0.06}$& $  1.8_{-  0.2}^{+  0.0}$& $  0.6_{-  0.1}^{+  0.0}$& $21.65_{- 0.02}^{+ 0.00}$& $ 18.0_{-  0.5}^{+  0.0}$& $  5.8_{-  0.2}^{+  0.0}$& $ 0.02_{- 0.00}^{+ 0.00}$\\ [2pt]
 3245  041  R & 0.287 & $20.25_{+}$& $ 2.5_{+}$& $1.0_{-0.2}^{+0.0}$& $20.03_{- 0.14}^{+ 0.00}$& $  1.5_{-  0.1}^{+  0.1}$& $  0.5_{-  0.0}^{+  0.0}$& $20.24_{- 0.02}^{+ 0.00}$& $ 15.5_{-  0.8}^{+  0.0}$& $  5.0_{-  0.3}^{+  0.0}$& $ 0.02_{- 0.00}^{+ 0.00}$\\ [2pt]
 3245  030  R & 0.287 & $20.37_{+}$& $ 1.7_{-}$& $1.2_{-0.2}^{+0.0}$& $20.52_{- 0.32}^{+ 0.00}$& $  2.1_{-  0.3}^{+  0.0}$& $  0.7_{-  0.1}^{+  0.0}$& $20.28_{- 0.06}^{+ 0.00}$& $ 15.7_{-  1.0}^{+  0.0}$& $  5.1_{-  0.3}^{+  0.0}$& $ 0.03_{- 0.00}^{+ 0.00}$\\ [2pt]
 3245  042  H & 0.287 & $13.97_{+}$& $ 1.8_{+}$& $0.8_{-0.1}^{+0.0}$& $17.07_{- 0.13}^{+ 0.08}$& $  1.4_{-  0.1}^{+  0.0}$& $  0.4_{-  0.0}^{+  0.0}$& $17.70_{- 0.03}^{+ 0.00}$& $ 11.6_{-  0.4}^{+  0.0}$& $  3.8_{-  0.1}^{+  0.0}$& $ 0.04_{- 0.00}^{+ 0.00}$\\ [2pt]
 3379  112  B & 0.523 & $20.75_{+}$& $ 1.7_{-}$& $1.1_{-0.0}^{+0.2}$& $20.60_{- 0.08}^{+ 0.28}$& $  1.9_{-  0.1}^{+  0.1}$& $  0.5_{-  0.0}^{+  0.0}$& $21.06_{- 0.00}^{+ 0.01}$& $ 21.5_{-  0.1}^{+  0.1}$& $  6.0_{-  0.0}^{+  0.0}$& $ 0.02_{- 0.00}^{+ 0.00}$\\ [2pt]
 3379  111  V & 0.523 & $20.47_{ }$& $ 1.4_{ }$& $1.2_{-0.1}^{+0.1}$& $19.20_{- 0.09}^{+ 0.11}$& $  1.8_{-  0.0}^{+  0.1}$& $  0.5_{-  0.0}^{+  0.0}$& $19.95_{- 0.00}^{+ 0.02}$& $ 17.6_{-  0.0}^{+  0.5}$& $  4.9_{-  0.0}^{+  0.1}$& $ 0.04_{- 0.00}^{+ 0.00}$\\ [2pt]
 3379  110  R & 0.523 & $20.05_{+}$& $ 1.9_{+}$& $1.4_{-0.2}^{+0.0}$& $18.96_{- 0.25}^{+ 0.00}$& $  2.0_{-  0.2}^{+  0.0}$& $  0.6_{-  0.1}^{+  0.0}$& $19.46_{- 0.03}^{+ 0.00}$& $ 18.0_{-  0.4}^{+  0.0}$& $  5.0_{-  0.1}^{+  0.0}$& $ 0.04_{- 0.00}^{+ 0.00}$\\ [2pt]
 3471  044  B & 0.375 & $21.77_{-}$& $ 2.2_{+}$& $1.5_{-0.1}^{+0.2}$& $22.64_{- 0.16}^{+ 0.32}$& $  5.7_{-  0.6}^{+  2.0}$& $  2.1_{-  0.2}^{+  0.7}$& $21.51_{- 0.03}^{+ 0.13}$& $ 19.4_{-  0.0}^{+  1.9}$& $  7.2_{-  0.0}^{+  0.7}$& $ 0.07_{- 0.01}^{+ 0.02}$\\ [2pt]
 3471  033  B & 0.375 & $22.15_{+}$& $ 2.7_{+}$& $1.5_{-0.0}^{+0.2}$& $22.80_{- 0.00}^{+ 0.33}$& $  6.3_{-  0.0}^{+  2.4}$& $  2.3_{-  0.0}^{+  0.9}$& $21.52_{- 0.00}^{+ 0.13}$& $ 19.6_{-  0.0}^{+  1.2}$& $  7.3_{-  0.0}^{+  0.4}$& $ 0.07_{- 0.00}^{+ 0.04}$\\ [2pt]
 3471  804  H & 0.375 & $13.60_{-}$& $ 1.2_{+}$& $1.4_{-0.2}^{+0.0}$& $17.73_{- 0.34}^{+ 0.00}$& $  2.6_{-  0.6}^{+  0.0}$& $  1.0_{-  0.2}^{+  0.0}$& $17.34_{- 0.12}^{+ 0.00}$& $ 11.5_{-  0.6}^{+  0.3}$& $  4.3_{-  0.2}^{+  0.1}$& $ 0.08_{- 0.02}^{+ 0.00}$\\ [2pt]
 4227  065  B & 0.115 & $22.10_{-}$& $ 1.3_{-}$& $0.6_{-0.0}^{+0.1}$& $20.93_{- 0.02}^{+ 0.10}$& $  3.2_{-  0.1}^{+  0.0}$& $  0.8_{-  0.0}^{+  0.0}$& $21.33_{- 0.00}^{+ 0.03}$& $ 14.1_{-  0.0}^{+  0.5}$& $  3.6_{-  0.0}^{+  0.1}$& $ 0.12_{- 0.00}^{+ 0.00}$\\ [2pt]
 4227  064  R & 0.115 & $20.89_{+}$& $ 1.9_{-}$& $0.8_{-0.0}^{+0.1}$& $19.92_{- 0.02}^{+ 0.08}$& $  3.6_{-  0.2}^{+  0.0}$& $  0.9_{-  0.1}^{+  0.0}$& $20.26_{- 0.04}^{+ 0.02}$& $ 15.3_{-  0.7}^{+  0.2}$& $  3.9_{-  0.2}^{+  0.1}$& $ 0.13_{- 0.01}^{+ 0.00}$\\ [2pt]
 4227  021  H & 0.115 & $14.20_{-}$& $ 2.8_{+}$& $0.9_{-0.0}^{+0.1}$& $17.77_{- 0.00}^{+ 0.17}$& $  3.6_{-  0.0}^{+  0.4}$& $  0.9_{-  0.0}^{+  0.1}$& $18.15_{- 0.00}^{+ 0.11}$& $ 13.9_{-  0.0}^{+  1.1}$& $  3.5_{-  0.0}^{+  0.3}$& $ 0.17_{- 0.00}^{+ 0.01}$\\ [2pt]
 4227  123  H & 0.115 & $13.93_{-}$& $ 3.2_{+}$& $0.9_{-0.0}^{+0.1}$& $17.83_{- 0.00}^{+ 0.18}$& $  3.6_{-  0.0}^{+  0.6}$& $  0.9_{-  0.0}^{+  0.2}$& $18.13_{- 0.00}^{+ 0.15}$& $ 13.8_{-  0.0}^{+  1.3}$& $  3.5_{-  0.0}^{+  0.3}$& $ 0.16_{- 0.00}^{+ 0.02}$\\ [2pt]
 4778  071  B & 0.086 & $19.39_{+}$& $ 0.3_{ }$& $0.6_{-0.0}^{+0.0}$& $20.78_{- 0.00}^{+ 0.04}$& $  2.6_{-  0.0}^{+  0.0}$& $  1.9_{-  0.0}^{+  0.0}$& $21.22_{- 0.09}^{+ 0.00}$& $ 11.0_{-  1.6}^{+  0.0}$& $  8.0_{-  1.2}^{+  0.0}$& $ 0.13_{- 0.00}^{+ 0.02}$\\ [2pt]
 4778  070  R & 0.086 & $19.26_{+}$& $ 2.3_{+}$& $1.5_{-0.2}^{+0.1}$& $20.19_{- 0.28}^{+ 0.15}$& $  5.3_{-  1.6}^{+  1.1}$& $  3.9_{-  1.2}^{+  0.8}$& $20.31_{- 0.60}^{+ 0.46}$& $ 11.2_{-  2.8}^{+  0.1}$& $  8.1_{-  2.0}^{+  0.1}$& $ 0.57_{- 0.24}^{+ 0.26}$\\ [2pt]
 
 4978  090  B & 0.225 & $22.08_{+}$& $ 1.5_{-}$& $1.0_{-0.0}^{+0.0}$& $23.77_{- 0.00}^{+ 0.05}$& $  8.5_{-  0.6}^{+  0.0}$& $  2.2_{-  0.2}^{+  0.0}$& $23.53_{- 0.21}^{+ 0.00}$& $ 23.5_{-  5.1}^{+  0.0}$& $  6.0_{-  1.3}^{+  0.0}$& $ 0.20_{- 0.01}^{+ 0.02}$\\ [2pt]
 4978  089  R & 0.225 & $20.70_{-}$& $ 2.3_{+}$& $0.8_{-0.1}^{+0.1}$& $22.13_{- 0.08}^{+ 0.13}$& $  2.8_{-  0.2}^{+  0.6}$& $  0.7_{-  0.0}^{+  0.2}$& $21.29_{- 0.05}^{+ 0.18}$& $ 10.2_{-  0.2}^{+  0.9}$& $  2.6_{-  0.1}^{+  0.2}$& $ 0.06_{- 0.01}^{+ 0.01}$\\ [2pt]
 5674  092  B & 0.296 & $21.98_{ }$& $ 1.8_{-}$& $1.3_{-0.0}^{+0.2}$& $21.92_{- 0.00}^{+ 0.30}$& $  3.4_{-  0.0}^{+  0.9}$& $  2.1_{-  0.0}^{+  0.6}$& $21.45_{- 0.00}^{+ 0.08}$& $ 14.5_{-  0.0}^{+  0.7}$& $  8.9_{-  0.0}^{+  0.4}$& $ 0.08_{- 0.00}^{+ 0.01}$\\ [2pt]
 5674  054  B & 0.296 & $22.06_{+}$& $ 2.0_{-}$& $1.3_{-0.0}^{+0.3}$& $22.03_{- 0.00}^{+ 0.38}$& $  3.4_{-  0.0}^{+  0.9}$& $  2.1_{-  0.0}^{+  0.6}$& $21.38_{- 0.02}^{+ 0.06}$& $ 13.9_{-  0.2}^{+  0.3}$& $  8.5_{-  0.1}^{+  0.2}$& $ 0.07_{- 0.00}^{+ 0.02}$\\ [2pt]
 5674  091  R & 0.296 & $20.57_{-}$& $ 1.8_{-}$& $1.4_{-0.0}^{+0.4}$& $20.32_{- 0.00}^{+ 0.60}$& $  3.8_{-  0.0}^{+  2.3}$& $  2.3_{-  0.0}^{+  1.4}$& $20.26_{- 0.00}^{+ 0.44}$& $ 12.6_{-  0.0}^{+  3.2}$& $  7.7_{-  0.0}^{+  2.0}$& $ 0.19_{- 0.00}^{+ 0.13}$\\ [2pt]
 5808  078  B & 0.085 & $22.14_{+}$& $ 1.8_{-}$& $1.0_{-0.0}^{+0.6}$& $22.91_{- 0.00}^{+ 0.84}$& $  1.7_{-  0.0}^{+  1.0}$& $  0.9_{-  0.0}^{+  0.5}$& $20.93_{- 0.00}^{+ 0.03}$& $  8.5_{-  0.0}^{+  0.1}$& $  4.2_{-  0.0}^{+  0.0}$& $ 0.01_{- 0.00}^{+ 0.01}$\\ [2pt]
 6128  085  B & 0.164 & $21.80_{ }$& $ 0.4_{+}$& $0.7_{-0.0}^{+0.1}$& $20.52_{- 0.00}^{+ 0.13}$& $  1.6_{-  0.0}^{+  0.1}$& $  0.1_{-  0.0}^{+  0.0}$& $20.21_{- 0.00}^{+ 0.02}$& $ 12.5_{-  0.0}^{+  0.2}$& $  1.1_{-  0.0}^{+  0.0}$& $ 0.02_{- 0.00}^{+ 0.00}$\\ [2pt]
 6128  084  R & 0.164 & $20.27_{+}$& $ 1.2_{-}$& $1.3_{-0.0}^{+0.2}$& $19.69_{- 0.04}^{+ 0.28}$& $  2.5_{-  0.1}^{+  0.4}$& $  0.2_{-  0.0}^{+  0.0}$& $18.96_{- 0.02}^{+ 0.02}$& $ 11.4_{-  0.0}^{+  0.1}$& $  1.0_{-  0.0}^{+  0.0}$& $ 0.05_{- 0.00}^{+ 0.01}$\\ [2pt]
 6128  235  H & 0.164 & $13.72_{+}$& $ 1.4_{-}$& $1.8_{-0.1}^{+0.2}$& $17.84_{- 0.19}^{+ 0.37}$& $  3.3_{-  0.5}^{+  1.2}$& $  0.3_{-  0.0}^{+  0.1}$& $16.71_{- 0.06}^{+ 0.11}$& $ 10.7_{-  0.3}^{+  0.4}$& $  0.9_{-  0.0}^{+  0.0}$& $ 0.08_{- 0.01}^{+ 0.04}$\\ [2pt]
 6413  080  B & 0.125 & $21.52_{+}$& $ 2.3_{-}$& $1.0_{-0.0}^{+0.2}$& $22.84_{- 0.00}^{+ 0.22}$& $  3.6_{-  0.2}^{+  0.3}$& $  1.5_{-  0.1}^{+  0.1}$& $21.67_{- 0.06}^{+ 0.03}$& $ 11.0_{-  0.7}^{+  0.1}$& $  4.7_{-  0.3}^{+  0.0}$& $ 0.07_{- 0.00}^{+ 0.01}$\\ [2pt]
 6413  079  R & 0.125 & $20.00_{+}$& $ 2.1_{-}$& $1.1_{-0.1}^{+0.1}$& $21.15_{- 0.09}^{+ 0.13}$& $  3.8_{-  0.5}^{+  0.4}$& $  1.6_{-  0.2}^{+  0.2}$& $20.65_{- 0.15}^{+ 0.03}$& $ 10.5_{-  1.1}^{+  0.1}$& $  4.5_{-  0.5}^{+  0.0}$& $ 0.16_{- 0.02}^{+ 0.03}$\\ [2pt]
 7357  089  B & 0.251 & $21.70_{-}$& $ 2.4_{+}$& $0.6_{-0.0}^{+0.3}$& $22.44_{- 0.00}^{+ 0.34}$& $  2.9_{-  0.0}^{+  1.7}$& $  1.2_{-  0.0}^{+  0.7}$& $21.74_{- 0.00}^{+ 0.30}$& $ 13.2_{-  0.0}^{+  2.5}$& $  5.6_{-  0.0}^{+  1.1}$& $ 0.04_{- 0.00}^{+ 0.03}$\\ [2pt]
 7357  088  R & 0.251 & $20.23_{ }$& $ 1.7_{-}$& $0.5_{-0.0}^{+0.1}$& $20.95_{- 0.00}^{+ 0.08}$& $  2.9_{-  0.1}^{+  0.2}$& $  1.2_{-  0.0}^{+  0.1}$& $20.56_{- 0.00}^{+ 0.10}$& $ 10.7_{-  0.2}^{+  0.5}$& $  4.5_{-  0.1}^{+  0.2}$& $ 0.07_{- 0.00}^{+ 0.01}$\\ [2pt]
 7357  077  R & 0.251 & $20.69_{-}$& $ 2.0_{+}$& $0.6_{-0.0}^{+0.1}$& $20.84_{- 0.00}^{+ 0.13}$& $  2.5_{-  0.0}^{+  0.4}$& $  1.0_{-  0.0}^{+  0.2}$& $20.58_{- 0.00}^{+ 0.11}$& $ 10.7_{-  0.0}^{+  0.9}$& $  4.5_{-  0.0}^{+  0.4}$& $ 0.07_{- 0.00}^{+ 0.01}$\\ [2pt]
 7632  036  B & 0.431 & $22.11_{+}$& $ 0.4_{+}$& $0.9_{-0.1}^{+0.0}$& $21.56_{- 0.12}^{+ 0.00}$& $  2.3_{-  0.2}^{+  0.0}$& $  1.1_{-  0.1}^{+  0.0}$& $21.86_{- 0.03}^{+ 0.00}$& $ 18.8_{-  0.6}^{+  0.0}$& $  8.9_{-  0.3}^{+  0.0}$& $ 0.04_{- 0.00}^{+ 0.00}$\\ [2pt]
 7632  035  V & 0.431 & $21.21_{+}$& $ 1.9_{+}$& $2.0_{-0.1}^{+0.1}$& $21.94_{- 0.19}^{+ 0.18}$& $  4.4_{-  0.6}^{+  0.6}$& $  2.1_{-  0.3}^{+  0.3}$& $21.16_{- 0.04}^{+ 0.04}$& $ 18.6_{-  0.8}^{+  0.1}$& $  8.8_{-  0.4}^{+  0.0}$& $ 0.07_{- 0.00}^{+ 0.01}$\\ [2pt]
 7632  034  R & 0.431 & $20.73_{+}$& $ 1.7_{+}$& $1.6_{-0.1}^{+0.2}$& $20.72_{- 0.15}^{+ 0.32}$& $  3.2_{-  0.3}^{+  0.7}$& $  1.5_{-  0.1}^{+  0.3}$& $20.55_{- 0.03}^{+ 0.03}$& $ 16.9_{-  0.7}^{+  0.0}$& $  8.0_{-  0.3}^{+  0.0}$& $ 0.07_{- 0.00}^{+ 0.01}$\\ [2pt]
 7632  223  H & 0.431 & $14.48_{-}$& $ 2.7_{+}$& $1.8_{-0.1}^{+0.3}$& $18.83_{- 0.16}^{+ 0.53}$& $  4.1_{-  0.2}^{+  2.0}$& $  1.9_{-  0.1}^{+  0.9}$& $18.12_{- 0.00}^{+ 0.18}$& $ 13.2_{-  0.0}^{+  1.1}$& $  6.2_{-  0.0}^{+  0.5}$& $ 0.12_{- 0.01}^{+ 0.05}$\\ [2pt]
 9467  067  B & 0.431 & $22.53_{+}$& $ 1.6_{ }$& $0.5_{-0.0}^{+0.1}$& $22.50_{- 0.03}^{+ 0.14}$& $  2.1_{-  0.1}^{+  0.2}$& $  0.5_{-  0.0}^{+  0.0}$& $20.90_{- 0.01}^{+ 0.01}$& $ 11.2_{-  0.1}^{+  0.0}$& $  2.7_{-  0.0}^{+  0.0}$& $ 0.01_{- 0.00}^{+ 0.00}$\\ [2pt]
 9467  068  B & 0.431 & $22.53_{+}$& $ 1.6_{ }$& $0.5_{-0.0}^{+0.1}$& $22.50_{- 0.03}^{+ 0.14}$& $  2.1_{-  0.1}^{+  0.2}$& $  0.5_{-  0.0}^{+  0.0}$& $20.90_{- 0.01}^{+ 0.01}$& $ 11.2_{-  0.1}^{+  0.0}$& $  2.7_{-  0.0}^{+  0.0}$& $ 0.01_{- 0.00}^{+ 0.00}$\\ [2pt]
 9467  064  B & 0.431 & $22.46_{+}$& $ 2.0_{+}$& $0.8_{-0.2}^{+0.1}$& $21.78_{- 0.14}^{+ 0.13}$& $  1.5_{-  0.0}^{+  0.2}$& $  0.4_{-  0.0}^{+  0.1}$& $20.89_{- 0.01}^{+ 0.01}$& $ 11.3_{-  0.1}^{+  0.0}$& $  2.7_{-  0.0}^{+  0.0}$& $ 0.01_{- 0.00}^{+ 0.00}$\\ [2pt]
 9467  065  B & 0.431 & $22.45_{+}$& $ 0.3_{+}$& $0.5_{-0.1}^{+0.1}$& $21.81_{- 0.10}^{+ 0.12}$& $  1.8_{-  0.1}^{+  0.1}$& $  0.4_{-  0.0}^{+  0.0}$& $20.87_{- 0.02}^{+ 0.00}$& $ 11.2_{-  0.1}^{+  0.0}$& $  2.7_{-  0.0}^{+  0.0}$& $ 0.02_{- 0.00}^{+ 0.00}$\\ [2pt]
 
 9467  066  V & 0.431 & $21.44_{-}$& $ 1.7_{+}$& $0.9_{-0.0}^{+0.2}$& $21.02_{- 0.00}^{+ 0.30}$& $  1.9_{-  0.0}^{+  0.4}$& $  0.5_{-  0.0}^{+  0.1}$& $20.21_{- 0.00}^{+ 0.06}$& $ 10.6_{-  0.0}^{+  0.3}$& $  2.6_{-  0.0}^{+  0.1}$& $ 0.03_{- 0.00}^{+ 0.01}$\\ [2pt]
 9467  065  R & 0.431 & $20.75_{-}$& $ 1.9_{-}$& $0.6_{-0.0}^{+0.2}$& $20.79_{- 0.00}^{+ 0.12}$& $  2.1_{-  0.0}^{+  0.2}$& $  0.5_{-  0.0}^{+  0.0}$& $19.67_{- 0.00}^{+ 0.03}$& $  9.8_{-  0.0}^{+  0.2}$& $  2.4_{-  0.0}^{+  0.0}$& $ 0.03_{- 0.00}^{+ 0.00}$\\ [2pt]
 9467  067  R & 0.431 & $20.90_{-}$& $ 1.4_{-}$& $0.7_{-0.0}^{+0.2}$& $20.34_{- 0.00}^{+ 0.16}$& $  1.8_{-  0.0}^{+  0.2}$& $  0.4_{-  0.0}^{+  0.0}$& $19.64_{- 0.00}^{+ 0.04}$& $  9.7_{-  0.0}^{+  0.3}$& $  2.4_{-  0.0}^{+  0.1}$& $ 0.03_{- 0.00}^{+ 0.00}$\\ [2pt]
 9467  203  H & 0.431 & $14.66_{ }$& $ 2.8_{+}$& $1.0_{-0.2}^{+0.0}$& $18.60_{- 0.20}^{+ 0.00}$& $  3.0_{-  0.4}^{+  0.0}$& $  0.7_{-  0.1}^{+  0.0}$& $17.64_{- 0.07}^{+ 0.01}$& $  9.5_{-  0.3}^{+  0.1}$& $  2.3_{-  0.1}^{+  0.0}$& $ 0.08_{- 0.01}^{+ 0.00}$\\ [2pt]
 9467  226  H & 0.431 & $14.08_{-}$& $ 1.9_{+}$& $1.1_{-0.2}^{+0.1}$& $18.35_{- 0.23}^{+ 0.15}$& $  2.2_{-  0.2}^{+  0.3}$& $  0.5_{-  0.0}^{+  0.1}$& $17.54_{- 0.05}^{+ 0.05}$& $  8.9_{-  0.2}^{+  0.3}$& $  2.2_{-  0.0}^{+  0.1}$& $ 0.06_{- 0.00}^{+ 0.01}$\\ [2pt]
 9467  091  H & 0.431 & $13.65_{+}$& $ 2.4_{+}$& $0.9_{-0.2}^{+0.1}$& $18.36_{- 0.17}^{+ 0.13}$& $  2.2_{-  0.2}^{+  0.2}$& $  0.5_{-  0.0}^{+  0.0}$& $17.49_{- 0.07}^{+ 0.02}$& $  8.5_{-  0.6}^{+  0.0}$& $  2.1_{-  0.1}^{+  0.0}$& $ 0.06_{- 0.00}^{+ 0.00}$\\ [2pt]
 9908  079  B & 0.054 & $22.33_{+}$& $ 2.3_{ }$& $1.4_{-0.2}^{+0.0}$& $20.70_{- 0.25}^{+ 0.00}$& $  4.1_{-  0.5}^{+  0.0}$& $  0.5_{-  0.1}^{+  0.0}$& $20.54_{- 0.08}^{+ 0.00}$& $ 11.5_{-  0.4}^{+  0.0}$& $  1.4_{-  0.0}^{+  0.0}$& $ 0.24_{- 0.02}^{+ 0.00}$\\ [2pt]
 9908  076  V & 0.054 & $21.43_{+}$& $ 1.7_{-}$& $1.3_{-0.0}^{+0.1}$& $19.48_{- 0.00}^{+ 0.13}$& $  3.5_{-  0.0}^{+  0.4}$& $  0.4_{-  0.0}^{+  0.0}$& $19.64_{- 0.00}^{+ 0.08}$& $ 10.4_{-  0.2}^{+  0.1}$& $  1.3_{-  0.0}^{+  0.0}$& $ 0.28_{- 0.00}^{+ 0.04}$\\ [2pt]
 9908  077  V & 0.054 & $21.43_{+}$& $ 1.7_{+}$& $1.3_{-0.1}^{+0.0}$& $19.51_{- 0.14}^{+ 0.00}$& $  3.6_{-  0.3}^{+  0.0}$& $  0.4_{-  0.0}^{+  0.0}$& $19.69_{- 0.09}^{+ 0.00}$& $ 10.6_{-  0.5}^{+  0.0}$& $  1.3_{-  0.1}^{+  0.0}$& $ 0.29_{- 0.02}^{+ 0.01}$\\ [2pt]
 9908  075  R & 0.054 & $21.03_{-}$& $ 1.7_{+}$& $1.3_{-0.1}^{+0.1}$& $18.90_{- 0.12}^{+ 0.14}$& $  3.4_{-  0.3}^{+  0.3}$& $  0.4_{-  0.0}^{+  0.0}$& $19.02_{- 0.05}^{+ 0.12}$& $  9.6_{-  0.0}^{+  0.5}$& $  1.2_{-  0.0}^{+  0.1}$& $ 0.30_{- 0.03}^{+ 0.03}$\\ [2pt]
 9908  080  R & 0.054 & $20.99_{+}$& $ 1.8_{-}$& $1.3_{-0.1}^{+0.1}$& $18.95_{- 0.13}^{+ 0.11}$& $  3.5_{-  0.2}^{+  0.2}$& $  0.4_{-  0.0}^{+  0.0}$& $19.07_{- 0.07}^{+ 0.02}$& $  9.7_{-  0.3}^{+  0.1}$& $  1.2_{-  0.0}^{+  0.0}$& $ 0.31_{- 0.02}^{+ 0.01}$\\ [2pt]
 9908  281  H & 0.054 & $14.20_{ }$& $ 2.1_{-}$& $1.0_{-0.0}^{+0.1}$& $16.21_{- 0.12}^{+ 0.07}$& $  3.1_{-  0.2}^{+  0.0}$& $  0.4_{-  0.0}^{+  0.0}$& $16.66_{- 0.05}^{+ 0.04}$& $  8.6_{-  0.2}^{+  0.2}$& $  1.0_{-  0.0}^{+  0.0}$& $ 0.37_{- 0.02}^{+ 0.00}$\\ [2pt]
 9933  058  B & 0.405 & $22.38_{+}$& $ 1.8_{ }$& $1.2_{-0.1}^{+0.1}$& $21.49_{- 0.11}^{+ 0.11}$& $  3.2_{-  0.1}^{+  0.1}$& $  1.2_{-  0.0}^{+  0.0}$& $21.32_{- 0.03}^{+ 0.00}$& $ 14.6_{-  0.3}^{+  0.0}$& $  5.3_{-  0.1}^{+  0.0}$& $ 0.09_{- 0.00}^{+ 0.00}$\\ [2pt]
 9933  057  V & 0.405 & $21.45_{ }$& $ 1.8_{+}$& $1.5_{-0.2}^{+0.0}$& $20.90_{- 0.28}^{+ 0.00}$& $  4.9_{-  0.8}^{+  0.0}$& $  1.8_{-  0.3}^{+  0.0}$& $20.63_{- 0.11}^{+ 0.00}$& $ 15.5_{-  0.8}^{+  0.0}$& $  5.7_{-  0.3}^{+  0.0}$& $ 0.18_{- 0.03}^{+ 0.00}$\\ [2pt]
 9933  245  H & 0.405 & $14.23_{-}$& $ 2.3_{ }$& $1.6_{-0.1}^{+0.2}$& $17.79_{- 0.14}^{+ 0.26}$& $  4.9_{-  0.3}^{+  0.9}$& $  1.8_{-  0.1}^{+  0.3}$& $17.57_{- 0.02}^{+ 0.15}$& $ 13.9_{-  0.1}^{+  0.9}$& $  5.1_{-  0.0}^{+  0.3}$& $ 0.24_{- 0.01}^{+ 0.04}$\\ [2pt]
 9933  580  H & 0.405 & $14.36_{-}$& $ 1.3_{+}$& $1.7_{-0.1}^{+0.2}$& $17.13_{- 0.18}^{+ 0.37}$& $  2.7_{-  0.3}^{+  0.9}$& $  1.0_{-  0.1}^{+  0.3}$& $17.17_{- 0.06}^{+ 0.20}$& $ 11.4_{-  0.2}^{+  1.3}$& $  4.2_{-  0.1}^{+  0.5}$& $ 0.14_{- 0.01}^{+ 0.04}$\\ [2pt]
 9933  107  H & 0.405 & $13.64_{-}$& $ 2.7_{ }$& $1.6_{-0.1}^{+0.4}$& $17.81_{- 0.15}^{+ 0.66}$& $  4.8_{-  0.4}^{+  3.2}$& $  1.7_{-  0.1}^{+  1.1}$& $17.51_{- 0.00}^{+ 0.42}$& $ 12.9_{-  0.0}^{+  1.8}$& $  4.7_{-  0.0}^{+  0.7}$& $ 0.25_{- 0.03}^{+ 0.19}$\\ [2pt]
10436  083  B & 0.067 & $22.51_{+}$& $ 1.7_{-}$& $0.5_{-0.0}^{+0.1}$& $21.38_{- 0.29}^{+ 0.00}$& $  1.2_{-  0.3}^{+  0.0}$& $  0.7_{-  0.2}^{+  0.0}$& $21.33_{- 0.01}^{+ 0.00}$& $ 10.9_{-  0.1}^{+  0.0}$& $  6.4_{-  0.1}^{+  0.0}$& $ 0.02_{- 0.00}^{+ 0.00}$\\ [2pt]
10436  082  V & 0.067 & $21.57_{-}$& $ 1.6_{-}$& $0.7_{-0.1}^{+0.1}$& $20.34_{- 0.12}^{+ 0.00}$& $  1.3_{-  0.2}^{+  0.0}$& $  0.8_{-  0.1}^{+  0.0}$& $20.37_{- 0.00}^{+ 0.01}$& $  9.4_{-  0.0}^{+  0.2}$& $  5.5_{-  0.0}^{+  0.1}$& $ 0.03_{- 0.01}^{+ 0.00}$\\ [2pt]
10436  081  R & 0.067 & $21.24_{ }$& $ 1.9_{-}$& $0.8_{-0.1}^{+0.1}$& $19.74_{- 0.11}^{+ 0.09}$& $  1.3_{-  0.2}^{+  0.0}$& $  0.7_{-  0.1}^{+  0.0}$& $19.81_{- 0.01}^{+ 0.01}$& $  9.0_{-  0.1}^{+  0.1}$& $  5.3_{-  0.1}^{+  0.1}$& $ 0.04_{- 0.01}^{+ 0.00}$\\ [2pt]
10436  261  H & 0.067 & $14.22_{+}$& $ 2.0_{-}$& $0.1_{-0.0}^{+0.4}$& $16.33_{- 0.00}^{+ 0.32}$& $  1.1_{-  0.3}^{+  0.0}$& $  0.6_{-  0.2}^{+  0.0}$& $17.40_{- 0.02}^{+ 0.00}$& $  7.0_{-  0.2}^{+  0.0}$& $  4.1_{-  0.1}^{+  0.0}$& $ 0.07_{- 0.02}^{+0.00}$\\ [2pt]
10436  172  H & 0.067 & $13.85_{+}$& $ 2.1_{ }$& $0.4_{-0.0}^{+0.2}$& $16.64_{- 0.00}^{+ 0.16}$& $  1.0_{-  0.2}^{+  0.1}$& $  0.6_{-  0.1}^{+  0.1}$& $17.24_{- 0.01}^{+ 0.00}$& $  6.5_{-  0.2}^{+  0.0}$& $  3.8_{-  0.1}^{+  0.0}$& $ 0.06_{- 0.01}^{+ 0.01}$\\ [2pt]
 
10526  082  B & 0.243 & $22.40_{+}$& $ 2.1_{-}$& $0.2_{-0.0}^{+0.2}$& $22.92_{- 0.13}^{+ 0.12}$& $  1.3_{-  0.2}^{+  0.0}$& $  0.8_{-  0.1}^{+  0.0}$& $21.15_{- 0.00}^{+ 0.01}$& $  8.3_{-  0.0}^{+  0.0}$& $  5.5_{-  0.0}^{+  0.0}$& $ 0.01_{- 0.00}^{+ 0.00}$\\ [2pt]
10526  081  V & 0.243 & $21.53_{ }$& $ 1.6_{-}$& $0.6_{-0.0}^{+0.1}$& $22.11_{- 0.08}^{+ 0.05}$& $  1.6_{-  0.1}^{+  0.0}$& $  1.1_{-  0.1}^{+  0.0}$& $20.44_{- 0.00}^{+ 0.01}$& $  7.8_{-  0.1}^{+  0.0}$& $  5.2_{-  0.1}^{+  0.0}$& $ 0.01_{- 0.00}^{+ 0.00}$\\ [2pt]
10526  080  R & 0.243 & $21.16_{-}$& $ 1.9_{-}$& $0.7_{-0.0}^{+0.2}$& $21.54_{- 0.00}^{+ 0.15}$& $  1.7_{-  0.1}^{+  0.2}$& $  1.1_{-  0.1}^{+  0.1}$& $19.99_{- 0.00}^{+ 0.03}$& $  7.6_{-  0.0}^{+  0.2}$& $  5.1_{-  0.0}^{+  0.1}$& $ 0.02_{- 0.00}^{+ 0.00}$\\ [2pt]
10888  070  V & 0.304 & $21.57_{-}$& $ 2.2_{+}$& $0.8_{-0.0}^{+0.1}$& $20.12_{- 0.00}^{+ 0.14}$& $  2.6_{-  0.0}^{+  0.2}$& $  1.0_{-  0.0}^{+  0.1}$& $20.28_{- 0.00}^{+ 0.03}$& $ 10.0_{-  0.0}^{+  0.3}$& $  4.1_{-  0.0}^{+  0.1}$& $ 0.14_{- 0.01}^{+ 0.01}$\\ [2pt]
10888  032  V & 0.304 & $20.98_{-}$& $ 1.9_{+}$& $1.1_{-0.1}^{+0.0}$& $19.38_{- 0.14}^{+ 0.07}$& $  1.7_{-  0.0}^{+  0.1}$& $  0.7_{-  0.0}^{+  0.0}$& $20.35_{- 0.01}^{+ 0.02}$& $ 10.5_{-  0.1}^{+  0.1}$& $  4.3_{-  0.0}^{+  0.0}$& $ 0.13_{- 0.00}^{+ 0.01}$\\ [2pt]
10888  069  R & 0.304 & $20.16_{-}$& $ 1.3_{-}$& $0.5_{-0.0}^{+0.1}$& $19.38_{- 0.02}^{+ 0.07}$& $  2.3_{-  0.0}^{+  0.2}$& $  1.0_{-  0.0}^{+  0.1}$& $19.44_{- 0.00}^{+ 0.13}$& $  8.2_{-  0.0}^{+  0.7}$& $  3.4_{-  0.0}^{+  0.3}$& $ 0.12_{- 0.00}^{+ 0.02}$\\ [2pt]
10888  031  R & 0.304 & $20.64_{-}$& $ 1.9_{+}$& $1.2_{-0.2}^{+0.0}$& $18.93_{- 0.22}^{+ 0.00}$& $  1.8_{-  0.1}^{+  0.1}$& $  0.7_{-  0.0}^{+  0.0}$& $19.83_{- 0.05}^{+ 0.01}$& $ 10.2_{-  0.2}^{+  0.2}$& $  4.2_{-  0.1}^{+  0.1}$& $ 0.15_{- 0.00}^{+ 0.01}$\\ [2pt]
10888  034  R & 0.304 & $20.36_{-}$& $ 1.7_{+}$& $1.0_{-0.1}^{+0.0}$& $18.73_{- 0.08}^{+ 0.00}$& $  1.8_{-  0.0}^{+  0.0}$& $  0.7_{-  0.0}^{+  0.0}$& $19.80_{- 0.03}^{+ 0.01}$& $ 10.0_{-  0.2}^{+  0.3}$& $  4.1_{-  0.1}^{+  0.1}$& $ 0.17_{- 0.01}^{+ 0.00}$\\ [2pt]
10888  045  R & 0.304 & $20.31_{-}$& $ 1.7_{+}$& $0.8_{-0.0}^{+0.1}$& $18.74_{- 0.00}^{+ 0.15}$& $  1.8_{-  0.0}^{+  0.2}$& $  0.7_{-  0.0}^{+  0.1}$& $19.67_{- 0.00}^{+ 0.09}$& $  9.3_{-  0.0}^{+  0.6}$& $  3.8_{-  0.0}^{+  0.2}$& $ 0.15_{- 0.00}^{+ 0.01}$\\ [2pt]
10888  097  H & 0.304 & $13.39_{-}$& $ 2.0_{+}$& $1.2_{-0.2}^{+0.0}$& $16.34_{- 0.26}^{+ 0.00}$& $  1.8_{-  0.1}^{+  0.0}$& $  0.7_{-  0.0}^{+  0.0}$& $17.35_{- 0.05}^{+ 0.04}$& $  8.8_{-  0.1}^{+  0.4}$& $  3.6_{-  0.0}^{+  0.2}$& $ 0.22_{- 0.01}^{+ 0.00}$\\ [2pt]
11064  018  B & 0.295 & $21.12_{-}$& $ 1.7_{-}$& $1.0_{-0.0}^{+0.1}$& $21.81_{- 0.00}^{+ 0.16}$& $  2.3_{-  0.1}^{+  0.2}$& $  1.1_{-  0.0}^{+  0.1}$& $21.99_{- 0.03}^{+ 0.00}$& $ 25.7_{-  0.0}^{+  1.1}$& $ 11.9_{-  0.0}^{+  0.5}$& $ 0.02_{- 0.00}^{+ 0.00}$\\ [2pt]
11064  017  R & 0.295 & $20.03_{+}$& $ 1.6_{-}$& $1.3_{-0.1}^{+0.2}$& $20.57_{- 0.16}^{+ 0.25}$& $  3.0_{-  0.3}^{+  0.4}$& $  1.4_{-  0.1}^{+  0.2}$& $20.45_{- 0.04}^{+ 0.02}$& $ 23.1_{-  1.2}^{+  0.0}$& $ 10.7_{-  0.6}^{+  0.0}$& $ 0.03_{- 0.00}^{+ 0.00}$\\ [2pt]
11091  049  B & 0.391 & $22.54_{+}$& $ 2.9_{+}$& $0.3_{-0.0}^{+0.2}$& $22.86_{- 0.00}^{+ 0.40}$& $  1.3_{-  0.0}^{+  0.3}$& $  0.6_{-  0.0}^{+  0.1}$& $21.58_{- 0.00}^{+ 0.00}$& $ 10.4_{-  0.0}^{+  0.0}$& $  4.9_{-  0.0}^{+  0.0}$& $ 0.01_{- 0.00}^{+ 0.00}$\\ [2pt]
11091  048  V & 0.391 & $21.59_{+}$& $ 2.6_{ }$& $0.3_{-0.0}^{+0.1}$& $22.09_{- 0.11}^{+ 0.12}$& $  1.7_{-  0.1}^{+  0.2}$& $  0.8_{-  0.0}^{+  0.1}$& $20.82_{- 0.00}^{+ 0.00}$& $ 10.1_{-  0.1}^{+  0.0}$& $  4.8_{-  0.0}^{+  0.0}$& $ 0.01_{- 0.00}^{+ 0.00}$\\ [2pt]
11091  047  R & 0.391 & $21.19_{ }$& $ 2.6_{+}$& $0.3_{-0.0}^{+0.1}$& $21.44_{- 0.02}^{+ 0.20}$& $  1.5_{-  0.0}^{+  0.2}$& $  0.7_{-  0.0}^{+  0.1}$& $20.27_{- 0.00}^{+ 0.01}$& $  9.1_{-  0.0}^{+  0.2}$& $  4.3_{-  0.0}^{+  0.1}$& $ 0.01_{- 0.00}^{+ 0.00}$\\ [2pt]
11091  526  H & 0.391 & $13.65_{+}$& $ 1.5_{+}$& $0.7_{-0.1}^{+0.0}$& $19.03_{- 0.12}^{+ 0.00}$& $  2.2_{-  0.2}^{+  0.0}$& $  1.0_{-  0.1}^{+  0.0}$& $18.17_{- 0.04}^{+ 0.00}$& $  9.2_{-  0.6}^{+  0.0}$& $  4.4_{-  0.3}^{+  0.0}$& $ 0.04_{- 0.00}^{+ 0.00}$\\ [2pt]
11236  042  B & 0.474 & $21.83_{+}$& $ 1.7_{-}$& $0.7_{-0.0}^{+0.3}$& $21.71_{- 0.07}^{+ 0.36}$& $  1.9_{-  0.1}^{+  0.3}$& $  0.7_{-  0.0}^{+  0.1}$& $20.54_{- 0.00}^{+ 0.01}$& $ 12.1_{-  0.1}^{+  0.0}$& $  4.7_{-  0.0}^{+  0.0}$& $ 0.01_{- 0.00}^{+ 0.00}$\\ [2pt]
11236  071  V & 0.474 & $21.32_{+}$& $ 3.0_{ }$& $1.0_{-0.1}^{+0.2}$& $22.06_{- 0.11}^{+ 0.16}$& $  3.6_{-  0.2}^{+  0.3}$& $  1.4_{-  0.1}^{+  0.1}$& $19.72_{- 0.02}^{+ 0.00}$& $ 11.2_{-  0.2}^{+  0.1}$& $  4.3_{-  0.1}^{+  0.0}$& $ 0.02_{- 0.00}^{+ 0.00}$\\ [2pt]
11236  041  V & 0.474 & $20.79_{+}$& $ 1.9_{ }$& $1.0_{-0.0}^{+0.2}$& $20.99_{- 0.06}^{+ 0.24}$& $  2.8_{-  0.1}^{+  0.4}$& $  1.1_{-  0.0}^{+  0.2}$& $19.72_{- 0.01}^{+ 0.03}$& $ 11.5_{-  0.1}^{+  0.1}$& $  4.4_{-  0.0}^{+  0.0}$& $ 0.04_{- 0.00}^{+ 0.00}$\\ [2pt]
11236  072  R & 0.474 & $20.01_{ }$& $ 1.9_{ }$& $0.5_{-0.0}^{+0.1}$& $20.98_{- 0.00}^{+ 0.10}$& $  3.1_{-  0.0}^{+  0.4}$& $  1.2_{-  0.0}^{+  0.2}$& $19.09_{- 0.00}^{+ 0.04}$& $ 10.6_{-  0.0}^{+  0.3}$& $  4.1_{-  0.0}^{+  0.1}$& $ 0.02_{- 0.00}^{+ 0.01}$\\ [2pt]
11236  040  R & 0.474 & $20.67_{+}$& $ 2.3_{+}$& $1.5_{-0.2}^{+0.0}$& $21.06_{- 0.31}^{+ 0.00}$& $  4.5_{-  1.0}^{+  0.0}$& $  1.7_{-  0.4}^{+  0.0}$& $19.19_{- 0.05}^{+ 0.00}$& $ 11.0_{-  0.2}^{+  0.0}$& $  4.2_{-  0.1}^{+  0.0}$& $ 0.07_{- 0.02}^{+ 0.00}$\\ [2pt]
11236  595  H & 0.474 & $13.65_{-}$& $ 1.3_{-}$& $0.7_{-0.0}^{+0.3}$& $16.95_{- 0.00}^{+ 0.28}$& $  1.5_{-  0.0}^{+  0.2}$& $  0.6_{-  0.0}^{+  0.1}$& $16.20_{- 0.00}^{+ 0.05}$& $  8.0_{-  0.0}^{+  0.2}$& $  3.1_{-  0.0}^{+  0.1}$& $ 0.03_{- 0.00}^{+ 0.01}$\\ [2pt]
 
11236  103  H & 0.474 & $13.60_{ }$& $ 1.8_{+}$& $1.2_{-0.1}^{+0.2}$& $17.65_{- 0.16}^{+ 0.31}$& $  2.2_{-  0.3}^{+  0.5}$& $  0.8_{-  0.1}^{+  0.2}$& $16.28_{- 0.03}^{+ 0.04}$& $  8.3_{-  0.1}^{+  0.2}$& $  3.2_{-  0.0}^{+  0.1}$& $ 0.04_{- 0.01}^{+ 0.01}$\\ [2pt]
11562  026  B & 0.107 & $21.12_{-}$& $ 1.6_{-}$& $0.8_{-0.0}^{+0.2}$& $21.20_{- 0.00}^{+ 0.25}$& $  2.0_{-  0.0}^{+  0.3}$& $  0.7_{-  0.0}^{+  0.1}$& $20.84_{- 0.03}^{+ 0.00}$& $ 12.9_{-  0.0}^{+  0.2}$& $  4.5_{-  0.0}^{+  0.1}$& $ 0.03_{- 0.00}^{+ 0.00}$\\ [2pt]
11562  025  R & 0.107 & $20.18_{+}$& $ 1.8_{-}$& $0.9_{-0.1}^{+0.2}$& $19.63_{- 0.14}^{+ 0.31}$& $  1.9_{-  0.1}^{+  0.3}$& $  0.7_{-  0.0}^{+  0.1}$& $19.21_{- 0.00}^{+ 0.01}$& $ 10.1_{-  0.0}^{+  0.1}$& $  3.6_{-  0.0}^{+  0.0}$& $ 0.04_{- 0.00}^{+ 0.00}$\\ [2pt]
11585  086  B & 0.189 & $21.31_{+}$& $ 1.6_{-}$& $0.7_{-0.1}^{+0.0}$& $21.61_{- 0.14}^{+ 0.00}$& $  1.9_{-  0.1}^{+  0.0}$& $  0.7_{-  0.0}^{+  0.0}$& $20.97_{- 0.00}^{+ 0.01}$& $ 16.9_{-  0.5}^{+  0.0}$& $  6.6_{-  0.2}^{+  0.0}$& $ 0.01_{- 0.00}^{+ 0.00}$\\ [2pt]
11585  085  V & 0.189 & $20.69_{+}$& $ 1.6_{-}$& $0.7_{-0.0}^{+0.2}$& $20.47_{- 0.00}^{+ 0.14}$& $  1.9_{-  0.1}^{+  0.1}$& $  0.7_{-  0.0}^{+  0.0}$& $20.02_{- 0.02}^{+ 0.01}$& $ 15.2_{-  0.5}^{+  0.1}$& $  5.9_{-  0.2}^{+  0.0}$& $ 0.02_{- 0.00}^{+ 0.00}$\\ [2pt]
11585  084  R & 0.189 & $20.37_{+}$& $ 1.8_{ }$& $0.9_{-0.1}^{+0.0}$& $19.89_{- 0.08}^{+ 0.05}$& $  2.0_{-  0.1}^{+  0.1}$& $  0.8_{-  0.0}^{+  0.0}$& $19.47_{- 0.02}^{+ 0.00}$& $ 14.9_{-  0.3}^{+  0.0}$& $  5.8_{-  0.1}^{+  0.0}$& $ 0.02_{- 0.00}^{+ 0.00}$\\ [2pt]
11765  058  B & 0.437 & $22.28_{-}$& $ 2.0_{+}$& $2.3_{-0.5}^{+0.0}$& $23.93_{- 1.00}^{+ 0.00}$& $  2.9_{-  1.3}^{+  0.0}$& $  1.3_{-  0.6}^{+  0.0}$& $21.10_{- 0.03}^{+ 0.01}$& $  8.4_{-  0.1}^{+  0.2}$& $  3.7_{-  0.0}^{+  0.1}$& $ 0.02_{- 0.01}^{+ 0.00}$\\ [2pt]
11765  074  R & 0.437 & $20.00_{-}$& $ 0.9_{-}$& $0.6_{-0.0}^{+0.1}$& $20.71_{- 0.06}^{+ 0.08}$& $  1.4_{-  0.1}^{+  0.0}$& $  0.6_{-  0.0}^{+  0.0}$& $19.68_{- 0.00}^{+ 0.02}$& $  6.8_{-  0.0}^{+  0.2}$& $  3.0_{-  0.0}^{+  0.1}$& $ 0.03_{- 0.00}^{+ 0.00}$\\ [2pt]
11765  057  R & 0.437 & $20.97_{-}$& $ 1.6_{-}$& $1.1_{-0.0}^{+1.0}$& $20.68_{- 0.00}^{+ 1.67}$& $  1.1_{-  0.0}^{+  1.6}$& $  0.5_{-  0.0}^{+  0.7}$& $19.67_{- 0.00}^{+ 0.09}$& $  6.9_{-  0.0}^{+  0.2}$& $  3.0_{-  0.0}^{+  0.1}$& $ 0.02_{- 0.00}^{+ 0.01}$\\ [2pt]
12164  088  B & 0.428 & $22.04_{+}$& $ 2.9_{ }$& $1.3_{-0.4}^{+0.0}$& $21.97_{- 0.42}^{+ 0.00}$& $  2.4_{-  0.4}^{+  0.0}$& $  1.5_{-  0.2}^{+  0.0}$& $21.89_{- 0.07}^{+ 0.00}$& $ 13.8_{-  0.8}^{+  0.0}$& $  9.0_{-  0.5}^{+  0.0}$& $ 0.06_{- 0.01}^{+ 0.00}$\\ [2pt]
12164  087  V & 0.428 & $21.25_{ }$& $ 2.8_{+}$& $1.8_{-0.1}^{+0.2}$& $21.30_{- 0.17}^{+ 0.35}$& $  3.1_{-  0.3}^{+  0.8}$& $  2.0_{-  0.2}^{+  0.5}$& $21.08_{- 0.04}^{+ 0.11}$& $ 13.4_{-  0.5}^{+  0.7}$& $  8.7_{-  0.3}^{+  0.5}$& $ 0.11_{- 0.01}^{+ 0.02}$\\ [2pt]
12164  086  R & 0.428 & $20.89_{-}$& $ 0.3_{+}$& $0.7_{-0.1}^{+0.2}$& $19.56_{- 0.08}^{+ 0.19}$& $  2.2_{-  0.0}^{+  0.2}$& $  1.5_{-  0.0}^{+  0.1}$& $20.32_{- 0.05}^{+ 0.10}$& $ 11.6_{-  0.2}^{+  0.6}$& $  7.5_{-  0.1}^{+  0.4}$& $ 0.12_{- 0.00}^{+ 0.01}$\\ [2pt]
12164  505  H & 0.428 & $13.62_{-}$& $ 2.2_{+}$& $1.8_{-0.1}^{+0.5}$& $17.59_{- 0.18}^{+ 0.94}$& $  2.3_{-  0.2}^{+  1.5}$& $  1.5_{-  0.1}^{+  1.0}$& $18.14_{- 0.00}^{+ 0.29}$& $ 11.4_{-  0.0}^{+  1.8}$& $  7.4_{-  0.0}^{+  1.2}$& $ 0.17_{- 0.01}^{+ 0.04}$\\ [2pt]
12224  060  B & 0.059 & $22.14_{+}$& $ 1.6_{-}$& $0.7_{-0.1}^{+0.0}$& $22.06_{- 0.20}^{+ 0.00}$& $  1.7_{-  0.2}^{+  0.0}$& $  0.4_{-  0.0}^{+  0.0}$& $21.84_{- 0.01}^{+ 0.00}$& $ 23.2_{-  0.4}^{+  0.0}$& $  5.5_{-  0.1}^{+  0.0}$& $ 0.01_{- 0.00}^{+ 0.00}$\\ [2pt]
12224  059  V & 0.059 & $21.10_{+}$& $ 1.5_{-}$& $0.7_{-0.0}^{+0.1}$& $21.31_{- 0.11}^{+ 0.08}$& $  1.9_{-  0.1}^{+  0.0}$& $  0.5_{-  0.0}^{+  0.0}$& $20.97_{- 0.01}^{+ 0.00}$& $ 20.2_{-  0.4}^{+  0.0}$& $  4.8_{-  0.1}^{+  0.0}$& $ 0.01_{- 0.00}^{+ 0.00}$\\ [2pt]
12224  058  R & 0.059 & $20.73_{+}$& $ 1.5_{-}$& $0.7_{-0.0}^{+0.0}$& $20.81_{- 0.09}^{+ 0.00}$& $  2.2_{-  0.2}^{+  0.0}$& $  0.5_{-  0.0}^{+  0.0}$& $20.45_{- 0.01}^{+ 0.00}$& $ 18.9_{-  0.5}^{+  0.0}$& $  4.5_{-  0.1}^{+  0.0}$& $ 0.02_{- 0.00}^{+ 0.00}$\\ [2pt]
12224  571  H & 0.059 & $13.61_{-}$& $ 2.5_{+}$& $0.6_{-0.1}^{+0.1}$& $18.08_{- 0.13}^{+ 0.15}$& $  1.6_{-  0.0}^{+  0.2}$& $  0.4_{-  0.0}^{+  0.0}$& $18.10_{- 0.01}^{+ 0.01}$& $ 15.6_{-  0.1}^{+  0.6}$& $  3.7_{-  0.0}^{+  0.1}$& $ 0.02_{- 0.00}^{+ 0.00}$\\ [2pt]
12303  081  B & 0.190 & $22.40_{-}$& $ 1.7_{-}$& $1.5_{-0.1}^{+0.0}$& $22.15_{- 0.14}^{+ 0.00}$& $  9.4_{-  1.6}^{+  0.0}$& $  5.0_{-  0.9}^{+  0.0}$& $23.15_{- 0.73}^{+ 0.01}$& $ 21.3_{-  4.8}^{+  0.9}$& $ 11.2_{-  2.5}^{+  0.5}$& $ 1.11_{- 0.40}^{+ 0.00}$\\ [2pt]
12303  080  V & 0.190 & $21.37_{-}$& $ 1.3_{-}$& $1.7_{-0.1}^{+0.0}$& $21.11_{- 0.16}^{+ 0.00}$& $  8.9_{-  1.1}^{+  0.0}$& $  4.7_{-  0.6}^{+  0.0}$& $22.71_{- 0.65}^{+ 0.00}$& $ 22.4_{-  4.4}^{+  1.4}$& $ 11.8_{-  2.3}^{+  0.7}$& $ 1.66_{- 0.53}^{+ 0.01}$\\ [2pt]
12378  060  B & 0.455 & $22.29_{+}$& $ 1.5_{-}$& $0.5_{-0.0}^{+0.2}$& $21.39_{- 0.00}^{+ 0.18}$& $  0.9_{-  0.1}^{+  0.0}$& $  0.4_{-  0.0}^{+  0.0}$& $20.76_{- 0.00}^{+ 0.00}$& $ 17.8_{-  0.2}^{+  0.0}$& $  7.4_{-  0.1}^{+  0.0}$& $ 0.00_{- 0.00}^{+ 0.00}$\\ [2pt]
12378  059  V & 0.455 & $21.27_{+}$& $ 1.7_{-}$& $0.6_{-0.1}^{+0.1}$& $20.69_{- 0.31}^{+ 0.00}$& $  1.0_{-  0.2}^{+  0.0}$& $  0.4_{-  0.1}^{+  0.0}$& $19.91_{- 0.00}^{+ 0.01}$& $ 15.4_{-  0.0}^{+  0.0}$& $  6.4_{-  0.0}^{+  0.0}$& $ 0.00_{- 0.00}^{+ 0.00}$\\ [2pt]
12378  058  R & 0.455 & $20.96_{ }$& $ 1.5_{-}$& $0.6_{-0.0}^{+0.1}$& $19.74_{- 0.14}^{+ 0.00}$& $  1.0_{-  0.2}^{+  0.0}$& $  0.4_{-  0.1}^{+  0.0}$& $19.36_{- 0.00}^{+ 0.01}$& $ 13.8_{-  0.0}^{+  0.2}$& $  5.8_{-  0.0}^{+  0.1}$& $ 0.01_{- 0.00}^{+ 0.00}$\\ [2pt]
 
12378  355  H & 0.455 & $14.10_{+}$& $ 1.3_{-}$& $0.6_{-0.1}^{+0.1}$& $16.73_{- 0.19}^{+ 0.08}$& $  1.1_{-  0.1}^{+  0.0}$& $  0.5_{-  0.0}^{+  0.0}$& $16.67_{- 0.00}^{+ 0.01}$& $ 10.7_{-  0.1}^{+  0.0}$& $  4.5_{-  0.0}^{+  0.0}$& $ 0.01_{- 0.00}^{+ 0.00}$\\ [2pt]
12834  051  B & 0.482 & $22.24_{+}$& $ 1.5_{-}$& $0.9_{-0.0}^{+0.1}$& $20.78_{- 0.02}^{+ 0.09}$& $  2.7_{-  0.1}^{+  0.0}$& $  1.0_{-  0.0}^{+  0.0}$& $21.03_{- 0.00}^{+ 0.01}$& $ 23.9_{-  0.2}^{+  0.0}$& $  8.6_{-  0.1}^{+  0.0}$& $ 0.03_{- 0.00}^{+ 0.00}$\\ [2pt]
12834  041  B & 0.482 & $20.86_{+}$& $ 2.2_{-}$& $0.8_{-0.0}^{+0.1}$& $21.08_{- 0.04}^{+ 0.09}$& $  3.3_{-  0.1}^{+  0.1}$& $  1.2_{-  0.0}^{+  0.0}$& $21.08_{- 0.00}^{+ 0.01}$& $ 25.9_{-  0.7}^{+  0.2}$& $  9.3_{-  0.3}^{+  0.1}$& $ 0.03_{- 0.00}^{+ 0.00}$\\ [2pt]
12834  042  B & 0.482 & $20.87_{+}$& $ 2.3_{-}$& $0.8_{-0.0}^{+0.1}$& $21.13_{- 0.03}^{+ 0.05}$& $  3.4_{-  0.1}^{+  0.0}$& $  1.2_{-  0.0}^{+  0.0}$& $21.10_{- 0.01}^{+ 0.01}$& $ 26.4_{-  1.0}^{+  0.0}$& $  9.5_{-  0.4}^{+  0.0}$& $ 0.03_{- 0.00}^{+ 0.00}$\\ [2pt]
12834  050  V & 0.482 & $21.19_{+}$& $ 1.5_{-}$& $0.9_{-0.0}^{+0.1}$& $19.69_{- 0.02}^{+ 0.09}$& $  2.8_{-  0.1}^{+  0.0}$& $  1.0_{-  0.0}^{+  0.0}$& $20.01_{- 0.00}^{+ 0.01}$& $ 21.3_{-  0.2}^{+  0.1}$& $  7.6_{-  0.1}^{+  0.0}$& $ 0.04_{- 0.00}^{+ 0.00}$\\ [2pt]
12834  039  V & 0.482 & $20.48_{+}$& $ 1.2_{-}$& $0.8_{-0.0}^{+0.1}$& $19.81_{- 0.00}^{+ 0.10}$& $  3.2_{-  0.1}^{+  0.1}$& $  1.1_{-  0.0}^{+  0.0}$& $20.00_{- 0.00}^{+ 0.02}$& $ 21.0_{-  0.4}^{+  0.1}$& $  7.5_{-  0.1}^{+  0.0}$& $ 0.05_{- 0.00}^{+ 0.00}$\\ [2pt]
12834  040  V & 0.482 & $20.49_{+}$& $ 2.4_{-}$& $0.9_{-0.1}^{+0.0}$& $20.13_{- 0.12}^{+ 0.00}$& $  3.5_{-  0.2}^{+  0.0}$& $  1.3_{-  0.1}^{+  0.0}$& $20.02_{- 0.03}^{+ 0.00}$& $ 21.3_{-  0.6}^{+  0.0}$& $  7.6_{-  0.2}^{+  0.0}$& $ 0.04_{- 0.00}^{+ 0.00}$\\ [2pt]
12834  049  R & 0.482 & $20.91_{+}$& $ 1.0_{-}$& $0.8_{-0.0}^{+0.1}$& $19.00_{- 0.01}^{+ 0.05}$& $  2.9_{-  0.0}^{+  0.0}$& $  1.0_{-  0.0}^{+  0.0}$& $19.36_{- 0.01}^{+ 0.00}$& $ 20.0_{-  0.1}^{+  0.1}$& $  7.2_{-  0.0}^{+  0.0}$& $ 0.05_{- 0.00}^{+ 0.00}$\\ [2pt]
12834  037  R & 0.482 & $20.23_{+}$& $ 1.9_{-}$& $0.9_{-0.0}^{+0.1}$& $19.18_{- 0.00}^{+ 0.12}$& $  3.1_{-  0.0}^{+  0.1}$& $  1.1_{-  0.0}^{+  0.0}$& $19.39_{- 0.01}^{+ 0.01}$& $ 20.2_{-  0.3}^{+  0.1}$& $  7.2_{-  0.1}^{+  0.0}$& $ 0.05_{- 0.00}^{+ 0.00}$\\ [2pt]
12834  038  R & 0.482 & $20.23_{+}$& $ 1.9_{-}$& $1.0_{-0.1}^{+0.0}$& $19.30_{- 0.13}^{+ 0.00}$& $  3.3_{-  0.2}^{+  0.0}$& $  1.2_{-  0.1}^{+  0.0}$& $19.41_{- 0.03}^{+ 0.00}$& $ 20.5_{-  0.6}^{+  0.0}$& $  7.3_{-  0.2}^{+  0.0}$& $ 0.06_{- 0.00}^{+ 0.00}$\\ [2pt]
12834  400  H & 0.482 & $13.75_{+}$& $ 1.0_{-}$& $1.4_{-0.1}^{+0.1}$& $16.37_{- 0.17}^{+ 0.12}$& $  3.1_{-  0.3}^{+  0.1}$& $  1.1_{-  0.1}^{+  0.0}$& $16.85_{- 0.07}^{+ 0.01}$& $ 19.8_{-  0.8}^{+  0.0}$& $  7.1_{-  0.3}^{+  0.0}$& $ 0.08_{- 0.01}^{+ 0.00}$\\ [2pt]
 
\enddata
\end{deluxetable}
